Geometry and Stochastic Analysis of Flow and Diffusion Models: A Survey

Flow-based and diffusion-based models have become the principal means of learning and sampling high-dimensional probability distributions, from images and video to proteins, molecules and physical fields, and increasingly language. Each carries a simple law to the law of the data along a curve of probability measures, and behind the variety of their names lie three geometries, those of the state space on which the data live, of the space of probability measures through which the curve passes, and of the space of paths traced by the generating process. A single analytic idea runs through the subject. Every score identity used to train a diffusion model is an integration by parts, on the noise, on the data or on Wiener space, and Malliavin calculus extends this to nonlinear and infinite-dimensional diffusions. We develop these foundations with full definitions and follow them through normalising flows, flow matching and few-step maps, diffusion models and their convergence theory, conditioning, Schr\"odinger bridges and stochastic control, and their extension to manifolds, Lie groups, discrete and function spaces and jump processes. We close with statistical physics, renormalisation and, more speculatively, holography, in which the radial direction of anti-de Sitter space can play the role of flow time. A table of the main methods and a collection of open problems complete the survey.

==> (inline-0) <==
\begin{tikzpicture}[x=5.4cm,y=0.78cm]
\begin{scope}
\fill[gray!13] (0,-2.35) -- plot coordinates {(-0.007,-2.350) (-0.008,-2.272) (-0.010,-2.193) (-0.012,-2.115) (-0.014,-2.037) (-0.016,-1.958) (-0.019,-1.880) (-0.022,-1.802) (-0.025,-1.723) (-0.028,-1.645) (-0.032,-1.567) (-0.036,-1.488) (-0.041,-1.410) (-0.045,-1.332) (-0.050,-1.253) (-0.055,-1.175) (-0.060,-1.097) (-0.065,-1.018) (-0.071,-0.940) (-0.076,-0.862) (-0.081,-0.783) (-0.086,-0.705) (-0.090,-0.627) (-0.095,-0.548) (-0.098,-0.470) (-0.102,-0.392) (-0.105,-0.313) (-0.107,-0.235) (-0.109,-0.157) (-0.110,-0.078) (-0.110,0.000) (-0.110,0.078) (-0.109,0.157) (-0.107,0.235) (-0.105,0.313) (-0.102,0.392) (-0.098,0.470) (-0.095,0.548) (-0.090,0.627) (-0.086,0.705) (-0.081,0.783) (-0.076,0.862) (-0.071,0.940) (-0.065,1.018) (-0.060,1.097) (-0.055,1.175) (-0.050,1.253) (-0.045,1.332) (-0.041,1.410) (-0.036,1.488) (-0.032,1.567) (-0.028,1.645) (-0.025,1.723) (-0.022,1.802) (-0.019,1.880) (-0.016,1.958) (-0.014,2.037) (-0.012,2.115) (-0.010,2.193) (-0.008,2.272) (-0.007,2.350)} -- (0,2.35) -- cycle;
\draw[gray!55,line width=0.4pt] plot coordinates {(-0.007,-2.350) (-0.008,-2.272) (-0.010,-2.193) (-0.012,-2.115) (-0.014,-2.037) (-0.016,-1.958) (-0.019,-1.880) (-0.022,-1.802) (-0.025,-1.723) (-0.028,-1.645) (-0.032,-1.567) (-0.036,-1.488) (-0.041,-1.410) (-0.045,-1.332) (-0.050,-1.253) (-0.055,-1.175) (-0.060,-1.097) (-0.065,-1.018) (-0.071,-0.940) (-0.076,-0.862) (-0.081,-0.783) (-0.086,-0.705) (-0.090,-0.627) (-0.095,-0.548) (-0.098,-0.470) (-0.102,-0.392) (-0.105,-0.313) (-0.107,-0.235) (-0.109,-0.157) (-0.110,-0.078) (-0.110,0.000) (-0.110,0.078) (-0.109,0.157) (-0.107,0.235) (-0.105,0.313) (-0.102,0.392) (-0.098,0.470) (-0.095,0.548) (-0.090,0.627) (-0.086,0.705) (-0.081,0.783) (-0.076,0.862) (-0.071,0.940) (-0.065,1.018) (-0.060,1.097) (-0.055,1.175) (-0.050,1.253) (-0.045,1.332) (-0.041,1.410) (-0.036,1.488) (-0.032,1.567) (-0.028,1.645) (-0.025,1.723) (-0.022,1.802) (-0.019,1.880) (-0.016,1.958) (-0.014,2.037) (-0.012,2.115) (-0.010,2.193) (-0.008,2.272) (-0.007,2.350)};
\fill[gray!13] plot coordinates {(1.000,-1.300) (1.000,-1.280) (1.000,-1.260) (1.000,-1.240) (1.001,-1.220) (1.001,-1.200) (1.003,-1.180) (1.006,-1.160) (1.012,-1.140) (1.020,-1.120) (1.031,-1.100) (1.044,-1.080) (1.059,-1.060) (1.072,-1.040) (1.082,-1.020) (1.085,-1.000) (1.082,-0.980) (1.072,-0.960) (1.059,-0.940) (1.044,-0.920) (1.031,-0.900) (1.020,-0.880) (1.012,-0.860) (1.006,-0.840) (1.003,-0.820) (1.001,-0.800) (1.001,-0.780) (1.000,-0.760) (1.000,-0.740) (1.000,-0.720) (1.000,-0.700)} -- cycle;
\draw[gray!55,line width=0.4pt] plot coordinates {(1.000,-1.300) (1.000,-1.280) (1.000,-1.260) (1.000,-1.240) (1.001,-1.220) (1.001,-1.200) (1.003,-1.180) (1.006,-1.160) (1.012,-1.140) (1.020,-1.120) (1.031,-1.100) (1.044,-1.080) (1.059,-1.060) (1.072,-1.040) (1.082,-1.020) (1.085,-1.000) (1.082,-0.980) (1.072,-0.960) (1.059,-0.940) (1.044,-0.920) (1.031,-0.900) (1.020,-0.880) (1.012,-0.860) (1.006,-0.840) (1.003,-0.820) (1.001,-0.800) (1.001,-0.780) (1.000,-0.760) (1.000,-0.740) (1.000,-0.720) (1.000,-0.700)};
\fill[gray!13] plot coordinates {(1.000,0.700) (1.000,0.720) (1.000,0.740) (1.000,0.760) (1.001,0.780) (1.001,0.800) (1.003,0.820) (1.006,0.840) (1.012,0.860) (1.020,0.880) (1.031,0.900) (1.044,0.920) (1.059,0.940) (1.072,0.960) (1.082,0.980) (1.085,1.000) (1.082,1.020) (1.072,1.040) (1.059,1.060) (1.044,1.080) (1.031,1.100) (1.020,1.120) (1.012,1.140) (1.006,1.160) (1.003,1.180) (1.001,1.200) (1.001,1.220) (1.000,1.240) (1.000,1.260) (1.000,1.280) (1.000,1.300)} -- cycle;
\draw[gray!55,line width=0.4pt] plot coordinates {(1.000,0.700) (1.000,0.720) (1.000,0.740) (1.000,0.760) (1.001,0.780) (1.001,0.800) (1.003,0.820) (1.006,0.840) (1.012,0.860) (1.020,0.880) (1.031,0.900) (1.044,0.920) (1.059,0.940) (1.072,0.960) (1.082,0.980) (1.085,1.000) (1.082,1.020) (1.072,1.040) (1.059,1.060) (1.044,1.080) (1.031,1.100) (1.020,1.120) (1.012,1.140) (1.006,1.160) (1.003,1.180) (1.001,1.200) (1.001,1.220) (1.000,1.240) (1.000,1.260) (1.000,1.280) (1.000,1.300)};
\draw[figblue,line width=0.55pt] (0.000,-1.732) -- (1.000,1.000);
\draw[figorange,line width=0.55pt] (0.000,-1.150) -- (1.000,-1.000);
\draw[figblue,line width=0.55pt] (0.000,-0.812) -- (1.000,1.000);
\draw[figblue,line width=0.55pt] (0.000,-0.549) -- (1.000,1.000);
\draw[figorange,line width=0.55pt] (0.000,-0.319) -- (1.000,-1.000);
\draw[figblue,line width=0.55pt] (0.000,-0.105) -- (1.000,1.000);
\draw[figorange,line width=0.55pt] (0.000,0.105) -- (1.000,-1.000);
\draw[figorange,line width=0.55pt] (0.000,0.319) -- (1.000,-1.000);
\draw[figblue,line width=0.55pt] (0.000,0.549) -- (1.000,1.000);
\draw[figorange,line width=0.55pt] (0.000,0.812) -- (1.000,-1.000);
\draw[figblue,line width=0.55pt] (0.000,1.150) -- (1.000,1.000);
\draw[figorange,line width=0.55pt] (0.000,1.732) -- (1.000,-1.000);
\foreach \y in {-1,1} \fill[black!75] (1,\y) circle (1.15pt);
\foreach \y in {-1.732,-1.150,-0.812,-0.549,-0.319,-0.105,0.105,0.319,0.549,0.812,1.150,1.732} \fill[black!55] (0,\y) circle (0.75pt);
\draw[gray!60,line width=0.4pt] (0,-2.62) -- (1,-2.62);
\foreach \t/\l in {0/{$t=0$},1/{$t=1$}} \draw[gray!60,line width=0.4pt] (\t,-2.62) -- ++(0,0.1) node[pos=0,below=1pt,font=\footnotesize,text=black] {\l};
\node[font=\small] at (0.5,2.95) {{\scshape Conditional paths}};
\end{scope}
\begin{scope}[xshift=7.3cm]
\fill[gray!13] (0,-2.35) -- plot coordinates {(-0.007,-2.350) (-0.008,-2.272) (-0.010,-2.193) (-0.012,-2.115) (-0.014,-2.037) (-0.016,-1.958) (-0.019,-1.880) (-0.022,-1.802) (-0.025,-1.723) (-0.028,-1.645) (-0.032,-1.567) (-0.036,-1.488) (-0.041,-1.410) (-0.045,-1.332) (-0.050,-1.253) (-0.055,-1.175) (-0.060,-1.097) (-0.065,-1.018) (-0.071,-0.940) (-0.076,-0.862) (-0.081,-0.783) (-0.086,-0.705) (-0.090,-0.627) (-0.095,-0.548) (-0.098,-0.470) (-0.102,-0.392) (-0.105,-0.313) (-0.107,-0.235) (-0.109,-0.157) (-0.110,-0.078) (-0.110,0.000) (-0.110,0.078) (-0.109,0.157) (-0.107,0.235) (-0.105,0.313) (-0.102,0.392) (-0.098,0.470) (-0.095,0.548) (-0.090,0.627) (-0.086,0.705) (-0.081,0.783) (-0.076,0.862) (-0.071,0.940) (-0.065,1.018) (-0.060,1.097) (-0.055,1.175) (-0.050,1.253) (-0.045,1.332) (-0.041,1.410) (-0.036,1.488) (-0.032,1.567) (-0.028,1.645) (-0.025,1.723) (-0.022,1.802) (-0.019,1.880) (-0.016,1.958) (-0.014,2.037) (-0.012,2.115) (-0.010,2.193) (-0.008,2.272) (-0.007,2.350)} -- (0,2.35) -- cycle;
\draw[gray!55,line width=0.4pt] plot coordinates {(-0.007,-2.350) (-0.008,-2.272) (-0.010,-2.193) (-0.012,-2.115) (-0.014,-2.037) (-0.016,-1.958) (-0.019,-1.880) (-0.022,-1.802) (-0.025,-1.723) (-0.028,-1.645) (-0.032,-1.567) (-0.036,-1.488) (-0.041,-1.410) (-0.045,-1.332) (-0.050,-1.253) (-0.055,-1.175) (-0.060,-1.097) (-0.065,-1.018) (-0.071,-0.940) (-0.076,-0.862) (-0.081,-0.783) (-0.086,-0.705) (-0.090,-0.627) (-0.095,-0.548) (-0.098,-0.470) (-0.102,-0.392) (-0.105,-0.313) (-0.107,-0.235) (-0.109,-0.157) (-0.110,-0.078) (-0.110,0.000) (-0.110,0.078) (-0.109,0.157) (-0.107,0.235) (-0.105,0.313) (-0.102,0.392) (-0.098,0.470) (-0.095,0.548) (-0.090,0.627) (-0.086,0.705) (-0.081,0.783) (-0.076,0.862) (-0.071,0.940) (-0.065,1.018) (-0.060,1.097) (-0.055,1.175) (-0.050,1.253) (-0.045,1.332) (-0.041,1.410) (-0.036,1.488) (-0.032,1.567) (-0.028,1.645) (-0.025,1.723) (-0.022,1.802) (-0.019,1.880) (-0.016,1.958) (-0.014,2.037) (-0.012,2.115) (-0.010,2.193) (-0.008,2.272) (-0.007,2.350)};
\fill[gray!13] plot coordinates {(1.000,-1.300) (1.000,-1.280) (1.000,-1.260) (1.000,-1.240) (1.001,-1.220) (1.001,-1.200) (1.003,-1.180) (1.006,-1.160) (1.012,-1.140) (1.020,-1.120) (1.031,-1.100) (1.044,-1.080) (1.059,-1.060) (1.072,-1.040) (1.082,-1.020) (1.085,-1.000) (1.082,-0.980) (1.072,-0.960) (1.059,-0.940) (1.044,-0.920) (1.031,-0.900) (1.020,-0.880) (1.012,-0.860) (1.006,-0.840) (1.003,-0.820) (1.001,-0.800) (1.001,-0.780) (1.000,-0.760) (1.000,-0.740) (1.000,-0.720) (1.000,-0.700)} -- cycle;
\draw[gray!55,line width=0.4pt] plot coordinates {(1.000,-1.300) (1.000,-1.280) (1.000,-1.260) (1.000,-1.240) (1.001,-1.220) (1.001,-1.200) (1.003,-1.180) (1.006,-1.160) (1.012,-1.140) (1.020,-1.120) (1.031,-1.100) (1.044,-1.080) (1.059,-1.060) (1.072,-1.040) (1.082,-1.020) (1.085,-1.000) (1.082,-0.980) (1.072,-0.960) (1.059,-0.940) (1.044,-0.920) (1.031,-0.900) (1.020,-0.880) (1.012,-0.860) (1.006,-0.840) (1.003,-0.820) (1.001,-0.800) (1.001,-0.780) (1.000,-0.760) (1.000,-0.740) (1.000,-0.720) (1.000,-0.700)};
\fill[gray!13] plot coordinates {(1.000,0.700) (1.000,0.720) (1.000,0.740) (1.000,0.760) (1.001,0.780) (1.001,0.800) (1.003,0.820) (1.006,0.840) (1.012,0.860) (1.020,0.880) (1.031,0.900) (1.044,0.920) (1.059,0.940) (1.072,0.960) (1.082,0.980) (1.085,1.000) (1.082,1.020) (1.072,1.040) (1.059,1.060) (1.044,1.080) (1.031,1.100) (1.020,1.120) (1.012,1.140) (1.006,1.160) (1.003,1.180) (1.001,1.200) (1.001,1.220) (1.000,1.240) (1.000,1.260) (1.000,1.280) (1.000,1.300)} -- cycle;
\draw[gray!55,line width=0.4pt] plot coordinates {(1.000,0.700) (1.000,0.720) (1.000,0.740) (1.000,0.760) (1.001,0.780) (1.001,0.800) (1.003,0.820) (1.006,0.840) (1.012,0.860) (1.020,0.880) (1.031,0.900) (1.044,0.920) (1.059,0.940) (1.072,0.960) (1.082,0.980) (1.085,1.000) (1.082,1.020) (1.072,1.040) (1.059,1.060) (1.044,1.080) (1.031,1.100) (1.020,1.120) (1.012,1.140) (1.006,1.160) (1.003,1.180) (1.001,1.200) (1.001,1.220) (1.000,1.240) (1.000,1.260) (1.000,1.280) (1.000,1.300)};
\draw[figorange,line width=0.6pt] plot coordinates {(0.000,-1.732) (0.012,-1.710) (0.025,-1.689) (0.037,-1.668) (0.050,-1.648) (0.062,-1.627) (0.075,-1.607) (0.087,-1.588) (0.100,-1.569) (0.112,-1.550) (0.125,-1.531) (0.137,-1.513) (0.150,-1.495) (0.162,-1.478) (0.174,-1.461) (0.187,-1.445) (0.199,-1.429) (0.212,-1.413) (0.224,-1.398) (0.237,-1.384) (0.249,-1.370) (0.262,-1.356) (0.274,-1.343) (0.287,-1.331) (0.299,-1.319) (0.312,-1.308) (0.324,-1.297) (0.336,-1.286) (0.349,-1.277) (0.361,-1.268) (0.374,-1.259) (0.386,-1.251) (0.399,-1.243) (0.411,-1.236) (0.424,-1.229) (0.436,-1.222) (0.449,-1.216) (0.461,-1.210) (0.474,-1.204) (0.486,-1.199) (0.499,-1.193) (0.511,-1.188) (0.523,-1.183) (0.536,-1.178) (0.548,-1.173) (0.561,-1.168) (0.573,-1.163) (0.586,-1.159) (0.598,-1.154) (0.611,-1.149) (0.623,-1.144) (0.636,-1.140) (0.648,-1.135) (0.661,-1.130) (0.673,-1.125) (0.685,-1.120) (0.698,-1.116) (0.710,-1.111) (0.723,-1.106) (0.735,-1.101) (0.748,-1.097) (0.760,-1.092) (0.773,-1.087) (0.785,-1.082) (0.798,-1.078) (0.810,-1.073) (0.823,-1.068) (0.835,-1.063) (0.847,-1.058) (0.860,-1.054) (0.872,-1.049) (0.885,-1.044) (0.897,-1.039) (0.910,-1.035) (0.922,-1.030) (0.935,-1.025) (0.947,-1.020) (0.960,-1.015) (0.972,-1.011) (0.985,-1.006) (0.997,-1.001) (1.000,-1.000)};
\draw[figorange,line width=0.6pt] plot coordinates {(0.000,-1.150) (0.012,-1.136) (0.025,-1.122) (0.037,-1.108) (0.050,-1.095) (0.062,-1.081) (0.075,-1.068) (0.087,-1.055) (0.100,-1.042) (0.112,-1.029) (0.125,-1.017) (0.137,-1.005) (0.150,-0.993) (0.162,-0.982) (0.174,-0.971) (0.187,-0.960) (0.199,-0.950) (0.212,-0.939) (0.224,-0.930) (0.237,-0.920) (0.249,-0.911) (0.262,-0.903) (0.274,-0.895) (0.287,-0.887) (0.299,-0.880) (0.312,-0.873) (0.324,-0.867) (0.336,-0.861) (0.349,-0.856) (0.361,-0.852) (0.374,-0.848) (0.386,-0.845) (0.399,-0.842) (0.411,-0.840) (0.424,-0.839) (0.436,-0.838) (0.449,-0.838) (0.461,-0.838) (0.474,-0.839) (0.486,-0.841) (0.499,-0.843) (0.511,-0.845) (0.523,-0.848) (0.536,-0.851) (0.548,-0.854) (0.561,-0.858) (0.573,-0.862) (0.586,-0.865) (0.598,-0.869) (0.611,-0.873) (0.623,-0.877) (0.636,-0.881) (0.648,-0.885) (0.661,-0.889) (0.673,-0.894) (0.685,-0.898) (0.698,-0.902) (0.710,-0.906) (0.723,-0.910) (0.735,-0.914) (0.748,-0.918) (0.760,-0.922) (0.773,-0.926) (0.785,-0.930) (0.798,-0.934) (0.810,-0.938) (0.823,-0.942) (0.835,-0.946) (0.847,-0.950) (0.860,-0.954) (0.872,-0.958) (0.885,-0.963) (0.897,-0.967) (0.910,-0.971) (0.922,-0.975) (0.935,-0.979) (0.947,-0.983) (0.960,-0.987) (0.972,-0.991) (0.985,-0.995) (0.997,-0.999) (1.000,-1.000)};
\draw[figorange,line width=0.6pt] plot coordinates {(0.000,-0.812) (0.012,-0.802) (0.025,-0.792) (0.037,-0.782) (0.050,-0.773) (0.062,-0.763) (0.075,-0.754) (0.087,-0.745) (0.100,-0.736) (0.112,-0.727) (0.125,-0.718) (0.137,-0.710) (0.150,-0.701) (0.162,-0.693) (0.174,-0.686) (0.187,-0.678) (0.199,-0.671) (0.212,-0.663) (0.224,-0.657) (0.237,-0.650) (0.249,-0.644) (0.262,-0.638) (0.274,-0.632) (0.287,-0.627) (0.299,-0.622) (0.312,-0.618) (0.324,-0.614) (0.336,-0.610) (0.349,-0.607) (0.361,-0.605) (0.374,-0.603) (0.386,-0.601) (0.399,-0.601) (0.411,-0.601) (0.424,-0.601) (0.436,-0.603) (0.449,-0.605) (0.461,-0.607) (0.474,-0.611) (0.486,-0.615) (0.499,-0.621) (0.511,-0.626) (0.523,-0.633) (0.536,-0.640) (0.548,-0.648) (0.561,-0.656) (0.573,-0.665) (0.586,-0.674) (0.598,-0.683) (0.611,-0.693) (0.623,-0.703) (0.636,-0.712) (0.648,-0.722) (0.661,-0.732) (0.673,-0.742) (0.685,-0.752) (0.698,-0.761) (0.710,-0.771) (0.723,-0.781) (0.735,-0.791) (0.748,-0.801) (0.760,-0.811) (0.773,-0.821) (0.785,-0.830) (0.798,-0.840) (0.810,-0.850) (0.823,-0.860) (0.835,-0.870) (0.847,-0.880) (0.860,-0.889) (0.872,-0.899) (0.885,-0.909) (0.897,-0.919) (0.910,-0.929) (0.922,-0.939) (0.935,-0.948) (0.947,-0.958) (0.960,-0.968) (0.972,-0.978) (0.985,-0.988) (0.997,-0.998) (1.000,-1.000)};
\draw[figorange,line width=0.6pt] plot coordinates {(0.000,-0.549) (0.012,-0.542) (0.025,-0.535) (0.037,-0.528) (0.050,-0.522) (0.062,-0.515) (0.075,-0.509) (0.087,-0.503) (0.100,-0.497) (0.112,-0.491) (0.125,-0.485) (0.137,-0.479) (0.150,-0.474) (0.162,-0.468) (0.174,-0.463) (0.187,-0.458) (0.199,-0.453) (0.212,-0.448) (0.224,-0.444) (0.237,-0.439) (0.249,-0.435) (0.262,-0.431) (0.274,-0.427) (0.287,-0.424) (0.299,-0.421) (0.312,-0.418) (0.324,-0.415) (0.336,-0.413) (0.349,-0.411) (0.361,-0.410) (0.374,-0.409) (0.386,-0.408) (0.399,-0.408) (0.411,-0.409) (0.424,-0.410) (0.436,-0.412) (0.449,-0.415) (0.461,-0.418) (0.474,-0.422) (0.486,-0.427) (0.499,-0.433) (0.511,-0.440) (0.523,-0.448) (0.536,-0.457) (0.548,-0.467) (0.561,-0.478) (0.573,-0.490) (0.586,-0.503) (0.598,-0.516) (0.611,-0.530) (0.623,-0.545) (0.636,-0.559) (0.648,-0.574) (0.661,-0.589) (0.673,-0.604) (0.685,-0.619) (0.698,-0.634) (0.710,-0.649) (0.723,-0.664) (0.735,-0.680) (0.748,-0.695) (0.760,-0.710) (0.773,-0.725) (0.785,-0.740) (0.798,-0.755) (0.810,-0.770) (0.823,-0.785) (0.835,-0.800) (0.847,-0.815) (0.860,-0.830) (0.872,-0.846) (0.885,-0.861) (0.897,-0.876) (0.910,-0.891) (0.922,-0.906) (0.935,-0.921) (0.947,-0.936) (0.960,-0.951) (0.972,-0.966) (0.985,-0.981) (0.997,-0.996) (1.000,-1.000)};
\draw[figorange,line width=0.6pt] plot coordinates {(0.000,-0.319) (0.012,-0.315) (0.025,-0.311) (0.037,-0.307) (0.050,-0.303) (0.062,-0.299) (0.075,-0.296) (0.087,-0.292) (0.100,-0.289) (0.112,-0.285) (0.125,-0.282) (0.137,-0.278) (0.150,-0.275) (0.162,-0.272) (0.174,-0.269) (0.187,-0.266) (0.199,-0.263) (0.212,-0.260) (0.224,-0.258) (0.237,-0.255) (0.249,-0.253) (0.262,-0.250) (0.274,-0.248) (0.287,-0.246) (0.299,-0.245) (0.312,-0.243) (0.324,-0.241) (0.336,-0.240) (0.349,-0.239) (0.361,-0.239) (0.374,-0.238) (0.386,-0.238) (0.399,-0.238) (0.411,-0.239) (0.424,-0.240) (0.436,-0.241) (0.449,-0.243) (0.461,-0.246) (0.474,-0.249) (0.486,-0.253) (0.499,-0.258) (0.511,-0.264) (0.523,-0.271) (0.536,-0.279) (0.548,-0.288) (0.561,-0.299) (0.573,-0.311) (0.586,-0.324) (0.598,-0.339) (0.611,-0.356) (0.623,-0.374) (0.636,-0.393) (0.648,-0.412) (0.661,-0.432) (0.673,-0.453) (0.685,-0.473) (0.698,-0.494) (0.710,-0.515) (0.723,-0.536) (0.735,-0.557) (0.748,-0.578) (0.760,-0.598) (0.773,-0.619) (0.785,-0.640) (0.798,-0.661) (0.810,-0.682) (0.823,-0.703) (0.835,-0.724) (0.847,-0.745) (0.860,-0.765) (0.872,-0.786) (0.885,-0.807) (0.897,-0.828) (0.910,-0.849) (0.922,-0.870) (0.935,-0.891) (0.947,-0.912) (0.960,-0.932) (0.972,-0.953) (0.985,-0.974) (0.997,-0.995) (1.000,-1.000)};
\draw[figorange,line width=0.6pt] plot coordinates {(0.000,-0.105) (0.012,-0.103) (0.025,-0.102) (0.037,-0.101) (0.050,-0.100) (0.062,-0.098) (0.075,-0.097) (0.087,-0.096) (0.100,-0.095) (0.112,-0.094) (0.125,-0.093) (0.137,-0.091) (0.150,-0.090) (0.162,-0.089) (0.174,-0.088) (0.187,-0.087) (0.199,-0.086) (0.212,-0.085) (0.224,-0.085) (0.237,-0.084) (0.249,-0.083) (0.262,-0.082) (0.274,-0.082) (0.287,-0.081) (0.299,-0.080) (0.312,-0.080) (0.324,-0.079) (0.336,-0.079) (0.349,-0.079) (0.361,-0.078) (0.374,-0.078) (0.386,-0.078) (0.399,-0.078) (0.411,-0.079) (0.424,-0.079) (0.436,-0.080) (0.449,-0.080) (0.461,-0.081) (0.474,-0.082) (0.486,-0.084) (0.499,-0.086) (0.511,-0.088) (0.523,-0.091) (0.536,-0.094) (0.548,-0.098) (0.561,-0.103) (0.573,-0.109) (0.586,-0.116) (0.598,-0.125) (0.611,-0.135) (0.623,-0.148) (0.636,-0.163) (0.648,-0.182) (0.661,-0.203) (0.673,-0.227) (0.685,-0.253) (0.698,-0.281) (0.710,-0.310) (0.723,-0.340) (0.735,-0.369) (0.748,-0.399) (0.760,-0.429) (0.773,-0.458) (0.785,-0.488) (0.798,-0.518) (0.810,-0.547) (0.823,-0.577) (0.835,-0.607) (0.847,-0.636) (0.860,-0.666) (0.872,-0.696) (0.885,-0.726) (0.897,-0.755) (0.910,-0.785) (0.922,-0.815) (0.935,-0.844) (0.947,-0.874) (0.960,-0.904) (0.972,-0.933) (0.985,-0.963) (0.997,-0.993) (1.000,-1.000)};
\draw[figblue,line width=0.6pt] plot coordinates {(0.000,0.105) (0.012,0.103) (0.025,0.102) (0.037,0.101) (0.050,0.100) (0.062,0.098) (0.075,0.097) (0.087,0.096) (0.100,0.095) (0.112,0.094) (0.125,0.093) (0.137,0.091) (0.150,0.090) (0.162,0.089) (0.174,0.088) (0.187,0.087) (0.199,0.086) (0.212,0.085) (0.224,0.085) (0.237,0.084) (0.249,0.083) (0.262,0.082) (0.274,0.082) (0.287,0.081) (0.299,0.080) (0.312,0.080) (0.324,0.079) (0.336,0.079) (0.349,0.079) (0.361,0.078) (0.374,0.078) (0.386,0.078) (0.399,0.078) (0.411,0.079) (0.424,0.079) (0.436,0.080) (0.449,0.080) (0.461,0.081) (0.474,0.082) (0.486,0.084) (0.499,0.086) (0.511,0.088) (0.523,0.091) (0.536,0.094) (0.548,0.098) (0.561,0.103) (0.573,0.109) (0.586,0.116) (0.598,0.125) (0.611,0.135) (0.623,0.148) (0.636,0.163) (0.648,0.182) (0.661,0.203) (0.673,0.227) (0.685,0.253) (0.698,0.281) (0.710,0.310) (0.723,0.340) (0.735,0.369) (0.748,0.399) (0.760,0.429) (0.773,0.458) (0.785,0.488) (0.798,0.518) (0.810,0.547) (0.823,0.577) (0.835,0.607) (0.847,0.636) (0.860,0.666) (0.872,0.696) (0.885,0.726) (0.897,0.755) (0.910,0.785) (0.922,0.815) (0.935,0.844) (0.947,0.874) (0.960,0.904) (0.972,0.933) (0.985,0.963) (0.997,0.993) (1.000,1.000)};
\draw[figblue,line width=0.6pt] plot coordinates {(0.000,0.319) (0.012,0.315) (0.025,0.311) (0.037,0.307) (0.050,0.303) (0.062,0.299) (0.075,0.296) (0.087,0.292) (0.100,0.289) (0.112,0.285) (0.125,0.282) (0.137,0.278) (0.150,0.275) (0.162,0.272) (0.174,0.269) (0.187,0.266) (0.199,0.263) (0.212,0.260) (0.224,0.258) (0.237,0.255) (0.249,0.253) (0.262,0.250) (0.274,0.248) (0.287,0.246) (0.299,0.245) (0.312,0.243) (0.324,0.241) (0.336,0.240) (0.349,0.239) (0.361,0.239) (0.374,0.238) (0.386,0.238) (0.399,0.238) (0.411,0.239) (0.424,0.240) (0.436,0.241) (0.449,0.243) (0.461,0.246) (0.474,0.249) (0.486,0.253) (0.499,0.258) (0.511,0.264) (0.523,0.271) (0.536,0.279) (0.548,0.288) (0.561,0.299) (0.573,0.311) (0.586,0.324) (0.598,0.339) (0.611,0.356) (0.623,0.374) (0.636,0.393) (0.648,0.412) (0.661,0.432) (0.673,0.453) (0.685,0.473) (0.698,0.494) (0.710,0.515) (0.723,0.536) (0.735,0.557) (0.748,0.578) (0.760,0.598) (0.773,0.619) (0.785,0.640) (0.798,0.661) (0.810,0.682) (0.823,0.703) (0.835,0.724) (0.847,0.745) (0.860,0.765) (0.872,0.786) (0.885,0.807) (0.897,0.828) (0.910,0.849) (0.922,0.870) (0.935,0.891) (0.947,0.912) (0.960,0.932) (0.972,0.953) (0.985,0.974) (0.997,0.995) (1.000,1.000)};
\draw[figblue,line width=0.6pt] plot coordinates {(0.000,0.549) (0.012,0.542) (0.025,0.535) (0.037,0.528) (0.050,0.522) (0.062,0.515) (0.075,0.509) (0.087,0.503) (0.100,0.497) (0.112,0.491) (0.125,0.485) (0.137,0.479) (0.150,0.474) (0.162,0.468) (0.174,0.463) (0.187,0.458) (0.199,0.453) (0.212,0.448) (0.224,0.444) (0.237,0.439) (0.249,0.435) (0.262,0.431) (0.274,0.427) (0.287,0.424) (0.299,0.421) (0.312,0.418) (0.324,0.415) (0.336,0.413) (0.349,0.411) (0.361,0.410) (0.374,0.409) (0.386,0.408) (0.399,0.408) (0.411,0.409) (0.424,0.410) (0.436,0.412) (0.449,0.415) (0.461,0.418) (0.474,0.422) (0.486,0.427) (0.499,0.433) (0.511,0.440) (0.523,0.448) (0.536,0.457) (0.548,0.467) (0.561,0.478) (0.573,0.490) (0.586,0.503) (0.598,0.516) (0.611,0.530) (0.623,0.545) (0.636,0.559) (0.648,0.574) (0.661,0.589) (0.673,0.604) (0.685,0.619) (0.698,0.634) (0.710,0.649) (0.723,0.664) (0.735,0.680) (0.748,0.695) (0.760,0.710) (0.773,0.725) (0.785,0.740) (0.798,0.755) (0.810,0.770) (0.823,0.785) (0.835,0.800) (0.847,0.815) (0.860,0.830) (0.872,0.846) (0.885,0.861) (0.897,0.876) (0.910,0.891) (0.922,0.906) (0.935,0.921) (0.947,0.936) (0.960,0.951) (0.972,0.966) (0.985,0.981) (0.997,0.996) (1.000,1.000)};
\draw[figblue,line width=0.6pt] plot coordinates {(0.000,0.812) (0.012,0.802) (0.025,0.792) (0.037,0.782) (0.050,0.773) (0.062,0.763) (0.075,0.754) (0.087,0.745) (0.100,0.736) (0.112,0.727) (0.125,0.718) (0.137,0.710) (0.150,0.701) (0.162,0.693) (0.174,0.686) (0.187,0.678) (0.199,0.671) (0.212,0.663) (0.224,0.657) (0.237,0.650) (0.249,0.644) (0.262,0.638) (0.274,0.632) (0.287,0.627) (0.299,0.622) (0.312,0.618) (0.324,0.614) (0.336,0.610) (0.349,0.607) (0.361,0.605) (0.374,0.603) (0.386,0.601) (0.399,0.601) (0.411,0.601) (0.424,0.601) (0.436,0.603) (0.449,0.605) (0.461,0.607) (0.474,0.611) (0.486,0.615) (0.499,0.621) (0.511,0.626) (0.523,0.633) (0.536,0.640) (0.548,0.648) (0.561,0.656) (0.573,0.665) (0.586,0.674) (0.598,0.683) (0.611,0.693) (0.623,0.703) (0.636,0.712) (0.648,0.722) (0.661,0.732) (0.673,0.742) (0.685,0.752) (0.698,0.761) (0.710,0.771) (0.723,0.781) (0.735,0.791) (0.748,0.801) (0.760,0.811) (0.773,0.821) (0.785,0.830) (0.798,0.840) (0.810,0.850) (0.823,0.860) (0.835,0.870) (0.847,0.880) (0.860,0.889) (0.872,0.899) (0.885,0.909) (0.897,0.919) (0.910,0.929) (0.922,0.939) (0.935,0.948) (0.947,0.958) (0.960,0.968) (0.972,0.978) (0.985,0.988) (0.997,0.998) (1.000,1.000)};
\draw[figblue,line width=0.6pt] plot coordinates {(0.000,1.150) (0.012,1.136) (0.025,1.122) (0.037,1.108) (0.050,1.095) (0.062,1.081) (0.075,1.068) (0.087,1.055) (0.100,1.042) (0.112,1.029) (0.125,1.017) (0.137,1.005) (0.150,0.993) (0.162,0.982) (0.174,0.971) (0.187,0.960) (0.199,0.950) (0.212,0.939) (0.224,0.930) (0.237,0.920) (0.249,0.911) (0.262,0.903) (0.274,0.895) (0.287,0.887) (0.299,0.880) (0.312,0.873) (0.324,0.867) (0.336,0.861) (0.349,0.856) (0.361,0.852) (0.374,0.848) (0.386,0.845) (0.399,0.842) (0.411,0.840) (0.424,0.839) (0.436,0.838) (0.449,0.838) (0.461,0.838) (0.474,0.839) (0.486,0.841) (0.499,0.843) (0.511,0.845) (0.523,0.848) (0.536,0.851) (0.548,0.854) (0.561,0.858) (0.573,0.862) (0.586,0.865) (0.598,0.869) (0.611,0.873) (0.623,0.877) (0.636,0.881) (0.648,0.885) (0.661,0.889) (0.673,0.894) (0.685,0.898) (0.698,0.902) (0.710,0.906) (0.723,0.910) (0.735,0.914) (0.748,0.918) (0.760,0.922) (0.773,0.926) (0.785,0.930) (0.798,0.934) (0.810,0.938) (0.823,0.942) (0.835,0.946) (0.847,0.950) (0.860,0.954) (0.872,0.958) (0.885,0.963) (0.897,0.967) (0.910,0.971) (0.922,0.975) (0.935,0.979) (0.947,0.983) (0.960,0.987) (0.972,0.991) (0.985,0.995) (0.997,0.999) (1.000,1.000)};
\draw[figblue,line width=0.6pt] plot coordinates {(0.000,1.732) (0.012,1.710) (0.025,1.689) (0.037,1.668) (0.050,1.648) (0.062,1.627) (0.075,1.607) (0.087,1.588) (0.100,1.569) (0.112,1.550) (0.125,1.531) (0.137,1.513) (0.150,1.495) (0.162,1.478) (0.174,1.461) (0.187,1.445) (0.199,1.429) (0.212,1.413) (0.224,1.398) (0.237,1.384) (0.249,1.370) (0.262,1.356) (0.274,1.343) (0.287,1.331) (0.299,1.319) (0.312,1.308) (0.324,1.297) (0.336,1.286) (0.349,1.277) (0.361,1.268) (0.374,1.259) (0.386,1.251) (0.399,1.243) (0.411,1.236) (0.424,1.229) (0.436,1.222) (0.449,1.216) (0.461,1.210) (0.474,1.204) (0.486,1.199) (0.499,1.193) (0.511,1.188) (0.523,1.183) (0.536,1.178) (0.548,1.173) (0.561,1.168) (0.573,1.163) (0.586,1.159) (0.598,1.154) (0.611,1.149) (0.623,1.144) (0.636,1.140) (0.648,1.135) (0.661,1.130) (0.673,1.125) (0.685,1.120) (0.698,1.116) (0.710,1.111) (0.723,1.106) (0.735,1.101) (0.748,1.097) (0.760,1.092) (0.773,1.087) (0.785,1.082) (0.798,1.078) (0.810,1.073) (0.823,1.068) (0.835,1.063) (0.847,1.058) (0.860,1.054) (0.872,1.049) (0.885,1.044) (0.897,1.039) (0.910,1.035) (0.922,1.030) (0.935,1.025) (0.947,1.020) (0.960,1.015) (0.972,1.011) (0.985,1.006) (0.997,1.001) (1.000,1.000)};
\foreach \y in {-1,1} \fill[black!75] (1,\y) circle (1.15pt);
\foreach \y in {-1.732,-1.150,-0.812,-0.549,-0.319,-0.105,0.105,0.319,0.549,0.812,1.150,1.732} \fill[black!55] (0,\y) circle (0.75pt);
\draw[gray!60,line width=0.4pt] (0,-2.62) -- (1,-2.62);
\foreach \t/\l in {0/{$t=0$},1/{$t=1$}} \draw[gray!60,line width=0.4pt] (\t,-2.62) -- ++(0,0.1) node[pos=0,below=1pt,font=\footnotesize,text=black] {\l};
\node[font=\small] at (0.5,2.95) {{\scshape Marginal flow}};
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=6.2cm,y=0.6cm]
\begin{scope}
\fill[figblue!11,opacity=0.75] plot coordinates {(0.000,2.075) (0.003,2.078) (0.006,2.080) (0.009,2.082) (0.012,2.085) (0.015,2.087) (0.018,2.089) (0.022,2.092) (0.025,2.095) (0.029,2.097) (0.033,2.100) (0.037,2.103) (0.041,2.105) (0.045,2.108) (0.049,2.111) (0.053,2.114) (0.058,2.117) (0.063,2.120) (0.068,2.124) (0.073,2.127) (0.078,2.130) (0.083,2.134) (0.088,2.137) (0.094,2.141) (0.100,2.144) (0.106,2.148) (0.112,2.151) (0.118,2.155) (0.125,2.159) (0.132,2.162) (0.139,2.166) (0.146,2.170) (0.154,2.174) (0.161,2.178) (0.169,2.182) (0.178,2.185) (0.186,2.189) (0.195,2.193) (0.204,2.197) (0.213,2.201) (0.223,2.205) (0.233,2.208) (0.243,2.212) (0.253,2.215) (0.264,2.219) (0.275,2.222) (0.287,2.225) (0.299,2.228) (0.311,2.231) (0.324,2.233) (0.337,2.236) (0.351,2.238) (0.365,2.239) (0.379,2.240) (0.394,2.241) (0.409,2.241) (0.425,2.241) (0.442,2.240) (0.458,2.238) (0.476,2.236) (0.494,2.232) (0.512,2.228) (0.531,2.222) (0.551,2.215) (0.571,2.207) (0.592,2.197) (0.614,2.185) (0.636,2.171) (0.659,2.155) (0.683,2.135) (0.708,2.113) (0.733,2.086) (0.759,2.055) (0.786,2.018) (0.814,1.975) (0.842,1.923) (0.872,1.860) (0.903,1.781) (0.934,1.681) (0.966,1.541) (1.000,1.300) (1.000,0.700) (0.966,0.397) (0.934,0.198) (0.903,0.040) (0.872,-0.095) (0.842,-0.212) (0.814,-0.317) (0.786,-0.411) (0.759,-0.497) (0.733,-0.576) (0.708,-0.649) (0.683,-0.717) (0.659,-0.780) (0.636,-0.839) (0.614,-0.894) (0.592,-0.945) (0.571,-0.994) (0.551,-1.040) (0.531,-1.083) (0.512,-1.123) (0.494,-1.162) (0.476,-1.198) (0.458,-1.233) (0.442,-1.265) (0.425,-1.296) (0.409,-1.326) (0.394,-1.353) (0.379,-1.380) (0.365,-1.405) (0.351,-1.429) (0.337,-1.452) (0.324,-1.474) (0.311,-1.495) (0.299,-1.515) (0.287,-1.534) (0.275,-1.552) (0.264,-1.570) (0.253,-1.586) (0.243,-1.602) (0.233,-1.617) (0.223,-1.632) (0.213,-1.645) (0.204,-1.659) (0.195,-1.671) (0.186,-1.684) (0.178,-1.695) (0.169,-1.707) (0.161,-1.717) (0.154,-1.728) (0.146,-1.737) (0.139,-1.747) (0.132,-1.756) (0.125,-1.765) (0.118,-1.773) (0.112,-1.781) (0.106,-1.789) (0.100,-1.796) (0.094,-1.804) (0.088,-1.811) (0.083,-1.817) (0.078,-1.824) (0.073,-1.830) (0.068,-1.836) (0.063,-1.841) (0.058,-1.847) (0.053,-1.852) (0.049,-1.857) (0.045,-1.862) (0.041,-1.867) (0.037,-1.871) (0.033,-1.875) (0.029,-1.880) (0.025,-1.884) (0.022,-1.888) (0.018,-1.891) (0.015,-1.895) (0.012,-1.899) (0.009,-1.902) (0.006,-1.905) (0.003,-1.908) (0.000,-1.911)} -- cycle;
\fill[figorange!13,opacity=0.75] plot coordinates {(0.000,1.911) (0.003,1.908) (0.006,1.905) (0.009,1.902) (0.012,1.899) (0.015,1.895) (0.018,1.891) (0.022,1.888) (0.025,1.884) (0.029,1.880) (0.033,1.875) (0.037,1.871) (0.041,1.867) (0.045,1.862) (0.049,1.857) (0.053,1.852) (0.058,1.847) (0.063,1.841) (0.068,1.836) (0.073,1.830) (0.078,1.824) (0.083,1.817) (0.088,1.811) (0.094,1.804) (0.100,1.796) (0.106,1.789) (0.112,1.781) (0.118,1.773) (0.125,1.765) (0.132,1.756) (0.139,1.747) (0.146,1.737) (0.154,1.728) (0.161,1.717) (0.169,1.707) (0.178,1.695) (0.186,1.684) (0.195,1.671) (0.204,1.659) (0.213,1.645) (0.223,1.632) (0.233,1.617) (0.243,1.602) (0.253,1.586) (0.264,1.570) (0.275,1.552) (0.287,1.534) (0.299,1.515) (0.311,1.495) (0.324,1.474) (0.337,1.452) (0.351,1.429) (0.365,1.405) (0.379,1.380) (0.394,1.353) (0.409,1.326) (0.425,1.296) (0.442,1.265) (0.458,1.233) (0.476,1.198) (0.494,1.162) (0.512,1.123) (0.531,1.083) (0.551,1.040) (0.571,0.994) (0.592,0.945) (0.614,0.894) (0.636,0.839) (0.659,0.780) (0.683,0.717) (0.708,0.649) (0.733,0.576) (0.759,0.497) (0.786,0.411) (0.814,0.317) (0.842,0.212) (0.872,0.095) (0.903,-0.040) (0.934,-0.198) (0.966,-0.397) (1.000,-0.700) (1.000,-1.300) (0.966,-1.541) (0.934,-1.681) (0.903,-1.781) (0.872,-1.860) (0.842,-1.923) (0.814,-1.975) (0.786,-2.018) (0.759,-2.055) (0.733,-2.086) (0.708,-2.113) (0.683,-2.135) (0.659,-2.155) (0.636,-2.171) (0.614,-2.185) (0.592,-2.197) (0.571,-2.207) (0.551,-2.215) (0.531,-2.222) (0.512,-2.228) (0.494,-2.232) (0.476,-2.236) (0.458,-2.238) (0.442,-2.240) (0.425,-2.241) (0.409,-2.241) (0.394,-2.241) (0.379,-2.240) (0.365,-2.239) (0.351,-2.238) (0.337,-2.236) (0.324,-2.233) (0.311,-2.231) (0.299,-2.228) (0.287,-2.225) (0.275,-2.222) (0.264,-2.219) (0.253,-2.215) (0.243,-2.212) (0.233,-2.208) (0.223,-2.205) (0.213,-2.201) (0.204,-2.197) (0.195,-2.193) (0.186,-2.189) (0.178,-2.185) (0.169,-2.182) (0.161,-2.178) (0.154,-2.174) (0.146,-2.170) (0.139,-2.166) (0.132,-2.162) (0.125,-2.159) (0.118,-2.155) (0.112,-2.151) (0.106,-2.148) (0.100,-2.144) (0.094,-2.141) (0.088,-2.137) (0.083,-2.134) (0.078,-2.130) (0.073,-2.127) (0.068,-2.124) (0.063,-2.120) (0.058,-2.117) (0.053,-2.114) (0.049,-2.111) (0.045,-2.108) (0.041,-2.105) (0.037,-2.103) (0.033,-2.100) (0.029,-2.097) (0.025,-2.095) (0.022,-2.092) (0.018,-2.089) (0.015,-2.087) (0.012,-2.085) (0.009,-2.082) (0.006,-2.080) (0.003,-2.078) (0.000,-2.075)} -- cycle;
\draw[figblue!45,line width=0.3pt] plot coordinates {(0.000,2.075) (0.003,2.078) (0.006,2.080) (0.009,2.082) (0.012,2.085) (0.015,2.087) (0.018,2.089) (0.022,2.092) (0.025,2.095) (0.029,2.097) (0.033,2.100) (0.037,2.103) (0.041,2.105) (0.045,2.108) (0.049,2.111) (0.053,2.114) (0.058,2.117) (0.063,2.120) (0.068,2.124) (0.073,2.127) (0.078,2.130) (0.083,2.134) (0.088,2.137) (0.094,2.141) (0.100,2.144) (0.106,2.148) (0.112,2.151) (0.118,2.155) (0.125,2.159) (0.132,2.162) (0.139,2.166) (0.146,2.170) (0.154,2.174) (0.161,2.178) (0.169,2.182) (0.178,2.185) (0.186,2.189) (0.195,2.193) (0.204,2.197) (0.213,2.201) (0.223,2.205) (0.233,2.208) (0.243,2.212) (0.253,2.215) (0.264,2.219) (0.275,2.222) (0.287,2.225) (0.299,2.228) (0.311,2.231) (0.324,2.233) (0.337,2.236) (0.351,2.238) (0.365,2.239) (0.379,2.240) (0.394,2.241) (0.409,2.241) (0.425,2.241) (0.442,2.240) (0.458,2.238) (0.476,2.236) (0.494,2.232) (0.512,2.228) (0.531,2.222) (0.551,2.215) (0.571,2.207) (0.592,2.197) (0.614,2.185) (0.636,2.171) (0.659,2.155) (0.683,2.135) (0.708,2.113) (0.733,2.086) (0.759,2.055) (0.786,2.018) (0.814,1.975) (0.842,1.923) (0.872,1.860) (0.903,1.781) (0.934,1.681) (0.966,1.541) (1.000,1.300) (1.000,0.700) (0.966,0.397) (0.934,0.198) (0.903,0.040) (0.872,-0.095) (0.842,-0.212) (0.814,-0.317) (0.786,-0.411) (0.759,-0.497) (0.733,-0.576) (0.708,-0.649) (0.683,-0.717) (0.659,-0.780) (0.636,-0.839) (0.614,-0.894) (0.592,-0.945) (0.571,-0.994) (0.551,-1.040) (0.531,-1.083) (0.512,-1.123) (0.494,-1.162) (0.476,-1.198) (0.458,-1.233) (0.442,-1.265) (0.425,-1.296) (0.409,-1.326) (0.394,-1.353) (0.379,-1.380) (0.365,-1.405) (0.351,-1.429) (0.337,-1.452) (0.324,-1.474) (0.311,-1.495) (0.299,-1.515) (0.287,-1.534) (0.275,-1.552) (0.264,-1.570) (0.253,-1.586) (0.243,-1.602) (0.233,-1.617) (0.223,-1.632) (0.213,-1.645) (0.204,-1.659) (0.195,-1.671) (0.186,-1.684) (0.178,-1.695) (0.169,-1.707) (0.161,-1.717) (0.154,-1.728) (0.146,-1.737) (0.139,-1.747) (0.132,-1.756) (0.125,-1.765) (0.118,-1.773) (0.112,-1.781) (0.106,-1.789) (0.100,-1.796) (0.094,-1.804) (0.088,-1.811) (0.083,-1.817) (0.078,-1.824) (0.073,-1.830) (0.068,-1.836) (0.063,-1.841) (0.058,-1.847) (0.053,-1.852) (0.049,-1.857) (0.045,-1.862) (0.041,-1.867) (0.037,-1.871) (0.033,-1.875) (0.029,-1.880) (0.025,-1.884) (0.022,-1.888) (0.018,-1.891) (0.015,-1.895) (0.012,-1.899) (0.009,-1.902) (0.006,-1.905) (0.003,-1.908) (0.000,-1.911)} -- cycle;
\draw[figorange!50,line width=0.3pt] plot coordinates {(0.000,1.911) (0.003,1.908) (0.006,1.905) (0.009,1.902) (0.012,1.899) (0.015,1.895) (0.018,1.891) (0.022,1.888) (0.025,1.884) (0.029,1.880) (0.033,1.875) (0.037,1.871) (0.041,1.867) (0.045,1.862) (0.049,1.857) (0.053,1.852) (0.058,1.847) (0.063,1.841) (0.068,1.836) (0.073,1.830) (0.078,1.824) (0.083,1.817) (0.088,1.811) (0.094,1.804) (0.100,1.796) (0.106,1.789) (0.112,1.781) (0.118,1.773) (0.125,1.765) (0.132,1.756) (0.139,1.747) (0.146,1.737) (0.154,1.728) (0.161,1.717) (0.169,1.707) (0.178,1.695) (0.186,1.684) (0.195,1.671) (0.204,1.659) (0.213,1.645) (0.223,1.632) (0.233,1.617) (0.243,1.602) (0.253,1.586) (0.264,1.570) (0.275,1.552) (0.287,1.534) (0.299,1.515) (0.311,1.495) (0.324,1.474) (0.337,1.452) (0.351,1.429) (0.365,1.405) (0.379,1.380) (0.394,1.353) (0.409,1.326) (0.425,1.296) (0.442,1.265) (0.458,1.233) (0.476,1.198) (0.494,1.162) (0.512,1.123) (0.531,1.083) (0.551,1.040) (0.571,0.994) (0.592,0.945) (0.614,0.894) (0.636,0.839) (0.659,0.780) (0.683,0.717) (0.708,0.649) (0.733,0.576) (0.759,0.497) (0.786,0.411) (0.814,0.317) (0.842,0.212) (0.872,0.095) (0.903,-0.040) (0.934,-0.198) (0.966,-0.397) (1.000,-0.700) (1.000,-1.300) (0.966,-1.541) (0.934,-1.681) (0.903,-1.781) (0.872,-1.860) (0.842,-1.923) (0.814,-1.975) (0.786,-2.018) (0.759,-2.055) (0.733,-2.086) (0.708,-2.113) (0.683,-2.135) (0.659,-2.155) (0.636,-2.171) (0.614,-2.185) (0.592,-2.197) (0.571,-2.207) (0.551,-2.215) (0.531,-2.222) (0.512,-2.228) (0.494,-2.232) (0.476,-2.236) (0.458,-2.238) (0.442,-2.240) (0.425,-2.241) (0.409,-2.241) (0.394,-2.241) (0.379,-2.240) (0.365,-2.239) (0.351,-2.238) (0.337,-2.236) (0.324,-2.233) (0.311,-2.231) (0.299,-2.228) (0.287,-2.225) (0.275,-2.222) (0.264,-2.219) (0.253,-2.215) (0.243,-2.212) (0.233,-2.208) (0.223,-2.205) (0.213,-2.201) (0.204,-2.197) (0.195,-2.193) (0.186,-2.189) (0.178,-2.185) (0.169,-2.182) (0.161,-2.178) (0.154,-2.174) (0.146,-2.170) (0.139,-2.166) (0.132,-2.162) (0.125,-2.159) (0.118,-2.155) (0.112,-2.151) (0.106,-2.148) (0.100,-2.144) (0.094,-2.141) (0.088,-2.137) (0.083,-2.134) (0.078,-2.130) (0.073,-2.127) (0.068,-2.124) (0.063,-2.120) (0.058,-2.117) (0.053,-2.114) (0.049,-2.111) (0.045,-2.108) (0.041,-2.105) (0.037,-2.103) (0.033,-2.100) (0.029,-2.097) (0.025,-2.095) (0.022,-2.092) (0.018,-2.089) (0.015,-2.087) (0.012,-2.085) (0.009,-2.082) (0.006,-2.080) (0.003,-2.078) (0.000,-2.075)} -- cycle;
\draw[figorange,line width=0.6pt] plot coordinates {(0.000,-1.529) (0.002,-1.529) (0.005,-1.529) (0.007,-1.529) (0.009,-1.529) (0.012,-1.529) (0.014,-1.529) (0.017,-1.529) (0.020,-1.529) (0.023,-1.529) (0.025,-1.529) (0.028,-1.529) (0.031,-1.529) (0.034,-1.529) (0.037,-1.529) (0.041,-1.529) (0.044,-1.529) (0.047,-1.529) (0.051,-1.529) (0.054,-1.529) (0.058,-1.529) (0.062,-1.529) (0.066,-1.529) (0.069,-1.529) (0.074,-1.529) (0.078,-1.529) (0.082,-1.529) (0.086,-1.529) (0.091,-1.529) (0.095,-1.530) (0.100,-1.530) (0.105,-1.530) (0.110,-1.530) (0.115,-1.530) (0.120,-1.530) (0.125,-1.530) (0.131,-1.530) (0.136,-1.530) (0.142,-1.530) (0.148,-1.530) (0.154,-1.530) (0.160,-1.530) (0.166,-1.530) (0.173,-1.530) (0.179,-1.530) (0.186,-1.530) (0.193,-1.530) (0.200,-1.531) (0.207,-1.531) (0.215,-1.531) (0.223,-1.531) (0.231,-1.531) (0.239,-1.531) (0.247,-1.531) (0.256,-1.531) (0.264,-1.532) (0.273,-1.532) (0.282,-1.532) (0.292,-1.532) (0.301,-1.532) (0.311,-1.532) (0.321,-1.533) (0.332,-1.533) (0.343,-1.533) (0.354,-1.533) (0.365,-1.534) (0.376,-1.534) (0.388,-1.534) (0.400,-1.535) (0.412,-1.535) (0.425,-1.535) (0.438,-1.536) (0.452,-1.536) (0.465,-1.536) (0.479,-1.536) (0.494,-1.537) (0.508,-1.537) (0.524,-1.537) (0.539,-1.537) (0.555,-1.537) (0.571,-1.537) (0.588,-1.536) (0.605,-1.535) (0.623,-1.534) (0.641,-1.533) (0.659,-1.531) (0.678,-1.529) (0.698,-1.525) (0.718,-1.521) (0.738,-1.516) (0.759,-1.509) (0.780,-1.501) (0.803,-1.491) (0.825,-1.478) (0.848,-1.462) (0.872,-1.442) (0.896,-1.417) (0.921,-1.384) (0.947,-1.341) (0.973,-1.279) (1.000,-1.174)};
\draw[figorange,line width=0.6pt] plot coordinates {(0.000,-0.884) (0.002,-0.884) (0.005,-0.884) (0.007,-0.884) (0.009,-0.884) (0.012,-0.884) (0.014,-0.884) (0.017,-0.884) (0.020,-0.884) (0.023,-0.884) (0.025,-0.884) (0.028,-0.884) (0.031,-0.884) (0.034,-0.884) (0.037,-0.884) (0.041,-0.884) (0.044,-0.884) (0.047,-0.884) (0.051,-0.884) (0.054,-0.884) (0.058,-0.884) (0.062,-0.884) (0.066,-0.884) (0.069,-0.884) (0.074,-0.884) (0.078,-0.884) (0.082,-0.884) (0.086,-0.885) (0.091,-0.885) (0.095,-0.885) (0.100,-0.885) (0.105,-0.885) (0.110,-0.885) (0.115,-0.885) (0.120,-0.885) (0.125,-0.885) (0.131,-0.885) (0.136,-0.885) (0.142,-0.885) (0.148,-0.885) (0.154,-0.885) (0.160,-0.885) (0.166,-0.885) (0.173,-0.885) (0.179,-0.885) (0.186,-0.885) (0.193,-0.886) (0.200,-0.886) (0.207,-0.886) (0.215,-0.886) (0.223,-0.886) (0.231,-0.886) (0.239,-0.887) (0.247,-0.887) (0.256,-0.887) (0.264,-0.887) (0.273,-0.887) (0.282,-0.888) (0.292,-0.888) (0.301,-0.888) (0.311,-0.889) (0.321,-0.889) (0.332,-0.890) (0.343,-0.890) (0.354,-0.891) (0.365,-0.892) (0.376,-0.892) (0.388,-0.893) (0.400,-0.894) (0.412,-0.895) (0.425,-0.896) (0.438,-0.898) (0.452,-0.899) (0.465,-0.901) (0.479,-0.902) (0.494,-0.904) (0.508,-0.907) (0.524,-0.909) (0.539,-0.912) (0.555,-0.915) (0.571,-0.919) (0.588,-0.922) (0.605,-0.927) (0.623,-0.932) (0.641,-0.937) (0.659,-0.943) (0.678,-0.950) (0.698,-0.957) (0.718,-0.966) (0.738,-0.975) (0.759,-0.984) (0.780,-0.994) (0.803,-1.005) (0.825,-1.015) (0.848,-1.026) (0.872,-1.036) (0.896,-1.045) (0.921,-1.053) (0.947,-1.058) (0.973,-1.059) (1.000,-1.048)};
\draw[figorange,line width=0.6pt] plot coordinates {(0.000,-0.487) (0.002,-0.487) (0.005,-0.487) (0.007,-0.487) (0.009,-0.487) (0.012,-0.487) (0.014,-0.487) (0.017,-0.487) (0.020,-0.487) (0.023,-0.487) (0.025,-0.487) (0.028,-0.487) (0.031,-0.487) (0.034,-0.487) (0.037,-0.487) (0.041,-0.487) (0.044,-0.487) (0.047,-0.487) (0.051,-0.487) (0.054,-0.487) (0.058,-0.487) (0.062,-0.487) (0.066,-0.487) (0.069,-0.487) (0.074,-0.487) (0.078,-0.487) (0.082,-0.487) (0.086,-0.487) (0.091,-0.487) (0.095,-0.487) (0.100,-0.487) (0.105,-0.487) (0.110,-0.487) (0.115,-0.487) (0.120,-0.487) (0.125,-0.488) (0.131,-0.488) (0.136,-0.488) (0.142,-0.488) (0.148,-0.488) (0.154,-0.488) (0.160,-0.488) (0.166,-0.488) (0.173,-0.488) (0.179,-0.488) (0.186,-0.488) (0.193,-0.488) (0.200,-0.488) (0.207,-0.488) (0.215,-0.488) (0.223,-0.488) (0.231,-0.489) (0.239,-0.489) (0.247,-0.489) (0.256,-0.489) (0.264,-0.489) (0.273,-0.489) (0.282,-0.490) (0.292,-0.490) (0.301,-0.490) (0.311,-0.490) (0.321,-0.491) (0.332,-0.491) (0.343,-0.491) (0.354,-0.492) (0.365,-0.492) (0.376,-0.493) (0.388,-0.493) (0.400,-0.494) (0.412,-0.495) (0.425,-0.496) (0.438,-0.497) (0.452,-0.498) (0.465,-0.499) (0.479,-0.501) (0.494,-0.502) (0.508,-0.504) (0.524,-0.506) (0.539,-0.509) (0.555,-0.512) (0.571,-0.515) (0.588,-0.519) (0.605,-0.523) (0.623,-0.528) (0.641,-0.534) (0.659,-0.541) (0.678,-0.549) (0.698,-0.558) (0.718,-0.570) (0.738,-0.583) (0.759,-0.599) (0.780,-0.618) (0.803,-0.639) (0.825,-0.665) (0.848,-0.693) (0.872,-0.725) (0.896,-0.761) (0.921,-0.799) (0.947,-0.841) (0.973,-0.889) (1.000,-0.951)};
\draw[figorange,line width=0.6pt] plot coordinates {(0.000,-0.157) (0.002,-0.157) (0.005,-0.157) (0.007,-0.157) (0.009,-0.157) (0.012,-0.157) (0.014,-0.157) (0.017,-0.157) (0.020,-0.157) (0.023,-0.157) (0.025,-0.157) (0.028,-0.157) (0.031,-0.157) (0.034,-0.157) (0.037,-0.157) (0.041,-0.157) (0.044,-0.157) (0.047,-0.157) (0.051,-0.157) (0.054,-0.157) (0.058,-0.157) (0.062,-0.157) (0.066,-0.157) (0.069,-0.157) (0.074,-0.157) (0.078,-0.157) (0.082,-0.157) (0.086,-0.157) (0.091,-0.157) (0.095,-0.157) (0.100,-0.157) (0.105,-0.157) (0.110,-0.157) (0.115,-0.157) (0.120,-0.157) (0.125,-0.157) (0.131,-0.157) (0.136,-0.157) (0.142,-0.157) (0.148,-0.157) (0.154,-0.157) (0.160,-0.157) (0.166,-0.157) (0.173,-0.157) (0.179,-0.157) (0.186,-0.157) (0.193,-0.157) (0.200,-0.157) (0.207,-0.157) (0.215,-0.157) (0.223,-0.157) (0.231,-0.157) (0.239,-0.157) (0.247,-0.157) (0.256,-0.157) (0.264,-0.157) (0.273,-0.158) (0.282,-0.158) (0.292,-0.158) (0.301,-0.158) (0.311,-0.158) (0.321,-0.158) (0.332,-0.158) (0.343,-0.158) (0.354,-0.158) (0.365,-0.159) (0.376,-0.159) (0.388,-0.159) (0.400,-0.159) (0.412,-0.160) (0.425,-0.160) (0.438,-0.160) (0.452,-0.161) (0.465,-0.161) (0.479,-0.162) (0.494,-0.162) (0.508,-0.163) (0.524,-0.164) (0.539,-0.165) (0.555,-0.166) (0.571,-0.167) (0.588,-0.168) (0.605,-0.170) (0.623,-0.172) (0.641,-0.175) (0.659,-0.178) (0.678,-0.181) (0.698,-0.186) (0.718,-0.192) (0.738,-0.199) (0.759,-0.208) (0.780,-0.220) (0.803,-0.236) (0.825,-0.258) (0.848,-0.290) (0.872,-0.333) (0.896,-0.392) (0.921,-0.467) (0.947,-0.558) (0.973,-0.668) (1.000,-0.825)};
\draw[figblue,line width=0.6pt] plot coordinates {(0.000,0.157) (0.002,0.157) (0.005,0.157) (0.007,0.157) (0.009,0.157) (0.012,0.157) (0.014,0.157) (0.017,0.157) (0.020,0.157) (0.023,0.157) (0.025,0.157) (0.028,0.157) (0.031,0.157) (0.034,0.157) (0.037,0.157) (0.041,0.157) (0.044,0.157) (0.047,0.157) (0.051,0.157) (0.054,0.157) (0.058,0.157) (0.062,0.157) (0.066,0.157) (0.069,0.157) (0.074,0.157) (0.078,0.157) (0.082,0.157) (0.086,0.157) (0.091,0.157) (0.095,0.157) (0.100,0.157) (0.105,0.157) (0.110,0.157) (0.115,0.157) (0.120,0.157) (0.125,0.157) (0.131,0.157) (0.136,0.157) (0.142,0.157) (0.148,0.157) (0.154,0.157) (0.160,0.157) (0.166,0.157) (0.173,0.157) (0.179,0.157) (0.186,0.157) (0.193,0.157) (0.200,0.157) (0.207,0.157) (0.215,0.157) (0.223,0.157) (0.231,0.157) (0.239,0.157) (0.247,0.157) (0.256,0.157) (0.264,0.157) (0.273,0.158) (0.282,0.158) (0.292,0.158) (0.301,0.158) (0.311,0.158) (0.321,0.158) (0.332,0.158) (0.343,0.158) (0.354,0.158) (0.365,0.159) (0.376,0.159) (0.388,0.159) (0.400,0.159) (0.412,0.160) (0.425,0.160) (0.438,0.160) (0.452,0.161) (0.465,0.161) (0.479,0.162) (0.494,0.162) (0.508,0.163) (0.524,0.164) (0.539,0.165) (0.555,0.166) (0.571,0.167) (0.588,0.168) (0.605,0.170) (0.623,0.172) (0.641,0.175) (0.659,0.178) (0.678,0.181) (0.698,0.186) (0.718,0.192) (0.738,0.199) (0.759,0.208) (0.780,0.220) (0.803,0.236) (0.825,0.258) (0.848,0.290) (0.872,0.333) (0.896,0.392) (0.921,0.467) (0.947,0.558) (0.973,0.668) (1.000,0.825)};
\draw[figblue,line width=0.6pt] plot coordinates {(0.000,0.487) (0.002,0.487) (0.005,0.487) (0.007,0.487) (0.009,0.487) (0.012,0.487) (0.014,0.487) (0.017,0.487) (0.020,0.487) (0.023,0.487) (0.025,0.487) (0.028,0.487) (0.031,0.487) (0.034,0.487) (0.037,0.487) (0.041,0.487) (0.044,0.487) (0.047,0.487) (0.051,0.487) (0.054,0.487) (0.058,0.487) (0.062,0.487) (0.066,0.487) (0.069,0.487) (0.074,0.487) (0.078,0.487) (0.082,0.487) (0.086,0.487) (0.091,0.487) (0.095,0.487) (0.100,0.487) (0.105,0.487) (0.110,0.487) (0.115,0.487) (0.120,0.487) (0.125,0.488) (0.131,0.488) (0.136,0.488) (0.142,0.488) (0.148,0.488) (0.154,0.488) (0.160,0.488) (0.166,0.488) (0.173,0.488) (0.179,0.488) (0.186,0.488) (0.193,0.488) (0.200,0.488) (0.207,0.488) (0.215,0.488) (0.223,0.488) (0.231,0.489) (0.239,0.489) (0.247,0.489) (0.256,0.489) (0.264,0.489) (0.273,0.489) (0.282,0.490) (0.292,0.490) (0.301,0.490) (0.311,0.490) (0.321,0.491) (0.332,0.491) (0.343,0.491) (0.354,0.492) (0.365,0.492) (0.376,0.493) (0.388,0.493) (0.400,0.494) (0.412,0.495) (0.425,0.496) (0.438,0.497) (0.452,0.498) (0.465,0.499) (0.479,0.501) (0.494,0.502) (0.508,0.504) (0.524,0.506) (0.539,0.509) (0.555,0.512) (0.571,0.515) (0.588,0.519) (0.605,0.523) (0.623,0.528) (0.641,0.534) (0.659,0.541) (0.678,0.549) (0.698,0.558) (0.718,0.570) (0.738,0.583) (0.759,0.599) (0.780,0.618) (0.803,0.639) (0.825,0.665) (0.848,0.693) (0.872,0.725) (0.896,0.761) (0.921,0.799) (0.947,0.841) (0.973,0.889) (1.000,0.951)};
\draw[figblue,line width=0.6pt] plot coordinates {(0.000,0.884) (0.002,0.884) (0.005,0.884) (0.007,0.884) (0.009,0.884) (0.012,0.884) (0.014,0.884) (0.017,0.884) (0.020,0.884) (0.023,0.884) (0.025,0.884) (0.028,0.884) (0.031,0.884) (0.034,0.884) (0.037,0.884) (0.041,0.884) (0.044,0.884) (0.047,0.884) (0.051,0.884) (0.054,0.884) (0.058,0.884) (0.062,0.884) (0.066,0.884) (0.069,0.884) (0.074,0.884) (0.078,0.884) (0.082,0.884) (0.086,0.885) (0.091,0.885) (0.095,0.885) (0.100,0.885) (0.105,0.885) (0.110,0.885) (0.115,0.885) (0.120,0.885) (0.125,0.885) (0.131,0.885) (0.136,0.885) (0.142,0.885) (0.148,0.885) (0.154,0.885) (0.160,0.885) (0.166,0.885) (0.173,0.885) (0.179,0.885) (0.186,0.885) (0.193,0.886) (0.200,0.886) (0.207,0.886) (0.215,0.886) (0.223,0.886) (0.231,0.886) (0.239,0.887) (0.247,0.887) (0.256,0.887) (0.264,0.887) (0.273,0.887) (0.282,0.888) (0.292,0.888) (0.301,0.888) (0.311,0.889) (0.321,0.889) (0.332,0.890) (0.343,0.890) (0.354,0.891) (0.365,0.892) (0.376,0.892) (0.388,0.893) (0.400,0.894) (0.412,0.895) (0.425,0.896) (0.438,0.898) (0.452,0.899) (0.465,0.901) (0.479,0.902) (0.494,0.904) (0.508,0.907) (0.524,0.909) (0.539,0.912) (0.555,0.915) (0.571,0.919) (0.588,0.922) (0.605,0.927) (0.623,0.932) (0.641,0.937) (0.659,0.943) (0.678,0.950) (0.698,0.957) (0.718,0.966) (0.738,0.975) (0.759,0.984) (0.780,0.994) (0.803,1.005) (0.825,1.015) (0.848,1.026) (0.872,1.036) (0.896,1.045) (0.921,1.053) (0.947,1.058) (0.973,1.059) (1.000,1.048)};
\draw[figblue,line width=0.6pt] plot coordinates {(0.000,1.529) (0.002,1.529) (0.005,1.529) (0.007,1.529) (0.009,1.529) (0.012,1.529) (0.014,1.529) (0.017,1.529) (0.020,1.529) (0.023,1.529) (0.025,1.529) (0.028,1.529) (0.031,1.529) (0.034,1.529) (0.037,1.529) (0.041,1.529) (0.044,1.529) (0.047,1.529) (0.051,1.529) (0.054,1.529) (0.058,1.529) (0.062,1.529) (0.066,1.529) (0.069,1.529) (0.074,1.529) (0.078,1.529) (0.082,1.529) (0.086,1.529) (0.091,1.529) (0.095,1.530) (0.100,1.530) (0.105,1.530) (0.110,1.530) (0.115,1.530) (0.120,1.530) (0.125,1.530) (0.131,1.530) (0.136,1.530) (0.142,1.530) (0.148,1.530) (0.154,1.530) (0.160,1.530) (0.166,1.530) (0.173,1.530) (0.179,1.530) (0.186,1.530) (0.193,1.530) (0.200,1.531) (0.207,1.531) (0.215,1.531) (0.223,1.531) (0.231,1.531) (0.239,1.531) (0.247,1.531) (0.256,1.531) (0.264,1.532) (0.273,1.532) (0.282,1.532) (0.292,1.532) (0.301,1.532) (0.311,1.532) (0.321,1.533) (0.332,1.533) (0.343,1.533) (0.354,1.533) (0.365,1.534) (0.376,1.534) (0.388,1.534) (0.400,1.535) (0.412,1.535) (0.425,1.535) (0.438,1.536) (0.452,1.536) (0.465,1.536) (0.479,1.536) (0.494,1.537) (0.508,1.537) (0.524,1.537) (0.539,1.537) (0.555,1.537) (0.571,1.537) (0.588,1.536) (0.605,1.535) (0.623,1.534) (0.641,1.533) (0.659,1.531) (0.678,1.529) (0.698,1.525) (0.718,1.521) (0.738,1.516) (0.759,1.509) (0.780,1.501) (0.803,1.491) (0.825,1.478) (0.848,1.462) (0.872,1.442) (0.896,1.417) (0.921,1.384) (0.947,1.341) (0.973,1.279) (1.000,1.174)};
\draw[gray!60,line width=0.4pt] (0,-3.2) -- (1,-3.2);
\foreach \t/\l in {0/{$t=T$},1/{$t=0$}} \draw[gray!60,line width=0.4pt] (\t,-3.2) -- ++(0,0.13) node[pos=0,below=1pt,font=\footnotesize,text=black] {\l};
\node[font=\footnotesize,text=black!70] at (0.5,-3.62) {generation $\longrightarrow$};
\node[font=\small] at (0.5,3.45) {{\scshape Probability-flow ODE} ($\eta=0$)};
\end{scope}
\begin{scope}[xshift=7.4cm]
\fill[figblue!11,opacity=0.75] plot coordinates {(0.000,2.075) (0.003,2.078) (0.006,2.080) (0.009,2.082) (0.012,2.085) (0.015,2.087) (0.018,2.089) (0.022,2.092) (0.025,2.095) (0.029,2.097) (0.033,2.100) (0.037,2.103) (0.041,2.105) (0.045,2.108) (0.049,2.111) (0.053,2.114) (0.058,2.117) (0.063,2.120) (0.068,2.124) (0.073,2.127) (0.078,2.130) (0.083,2.134) (0.088,2.137) (0.094,2.141) (0.100,2.144) (0.106,2.148) (0.112,2.151) (0.118,2.155) (0.125,2.159) (0.132,2.162) (0.139,2.166) (0.146,2.170) (0.154,2.174) (0.161,2.178) (0.169,2.182) (0.178,2.185) (0.186,2.189) (0.195,2.193) (0.204,2.197) (0.213,2.201) (0.223,2.205) (0.233,2.208) (0.243,2.212) (0.253,2.215) (0.264,2.219) (0.275,2.222) (0.287,2.225) (0.299,2.228) (0.311,2.231) (0.324,2.233) (0.337,2.236) (0.351,2.238) (0.365,2.239) (0.379,2.240) (0.394,2.241) (0.409,2.241) (0.425,2.241) (0.442,2.240) (0.458,2.238) (0.476,2.236) (0.494,2.232) (0.512,2.228) (0.531,2.222) (0.551,2.215) (0.571,2.207) (0.592,2.197) (0.614,2.185) (0.636,2.171) (0.659,2.155) (0.683,2.135) (0.708,2.113) (0.733,2.086) (0.759,2.055) (0.786,2.018) (0.814,1.975) (0.842,1.923) (0.872,1.860) (0.903,1.781) (0.934,1.681) (0.966,1.541) (1.000,1.300) (1.000,0.700) (0.966,0.397) (0.934,0.198) (0.903,0.040) (0.872,-0.095) (0.842,-0.212) (0.814,-0.317) (0.786,-0.411) (0.759,-0.497) (0.733,-0.576) (0.708,-0.649) (0.683,-0.717) (0.659,-0.780) (0.636,-0.839) (0.614,-0.894) (0.592,-0.945) (0.571,-0.994) (0.551,-1.040) (0.531,-1.083) (0.512,-1.123) (0.494,-1.162) (0.476,-1.198) (0.458,-1.233) (0.442,-1.265) (0.425,-1.296) (0.409,-1.326) (0.394,-1.353) (0.379,-1.380) (0.365,-1.405) (0.351,-1.429) (0.337,-1.452) (0.324,-1.474) (0.311,-1.495) (0.299,-1.515) (0.287,-1.534) (0.275,-1.552) (0.264,-1.570) (0.253,-1.586) (0.243,-1.602) (0.233,-1.617) (0.223,-1.632) (0.213,-1.645) (0.204,-1.659) (0.195,-1.671) (0.186,-1.684) (0.178,-1.695) (0.169,-1.707) (0.161,-1.717) (0.154,-1.728) (0.146,-1.737) (0.139,-1.747) (0.132,-1.756) (0.125,-1.765) (0.118,-1.773) (0.112,-1.781) (0.106,-1.789) (0.100,-1.796) (0.094,-1.804) (0.088,-1.811) (0.083,-1.817) (0.078,-1.824) (0.073,-1.830) (0.068,-1.836) (0.063,-1.841) (0.058,-1.847) (0.053,-1.852) (0.049,-1.857) (0.045,-1.862) (0.041,-1.867) (0.037,-1.871) (0.033,-1.875) (0.029,-1.880) (0.025,-1.884) (0.022,-1.888) (0.018,-1.891) (0.015,-1.895) (0.012,-1.899) (0.009,-1.902) (0.006,-1.905) (0.003,-1.908) (0.000,-1.911)} -- cycle;
\fill[figorange!13,opacity=0.75] plot coordinates {(0.000,1.911) (0.003,1.908) (0.006,1.905) (0.009,1.902) (0.012,1.899) (0.015,1.895) (0.018,1.891) (0.022,1.888) (0.025,1.884) (0.029,1.880) (0.033,1.875) (0.037,1.871) (0.041,1.867) (0.045,1.862) (0.049,1.857) (0.053,1.852) (0.058,1.847) (0.063,1.841) (0.068,1.836) (0.073,1.830) (0.078,1.824) (0.083,1.817) (0.088,1.811) (0.094,1.804) (0.100,1.796) (0.106,1.789) (0.112,1.781) (0.118,1.773) (0.125,1.765) (0.132,1.756) (0.139,1.747) (0.146,1.737) (0.154,1.728) (0.161,1.717) (0.169,1.707) (0.178,1.695) (0.186,1.684) (0.195,1.671) (0.204,1.659) (0.213,1.645) (0.223,1.632) (0.233,1.617) (0.243,1.602) (0.253,1.586) (0.264,1.570) (0.275,1.552) (0.287,1.534) (0.299,1.515) (0.311,1.495) (0.324,1.474) (0.337,1.452) (0.351,1.429) (0.365,1.405) (0.379,1.380) (0.394,1.353) (0.409,1.326) (0.425,1.296) (0.442,1.265) (0.458,1.233) (0.476,1.198) (0.494,1.162) (0.512,1.123) (0.531,1.083) (0.551,1.040) (0.571,0.994) (0.592,0.945) (0.614,0.894) (0.636,0.839) (0.659,0.780) (0.683,0.717) (0.708,0.649) (0.733,0.576) (0.759,0.497) (0.786,0.411) (0.814,0.317) (0.842,0.212) (0.872,0.095) (0.903,-0.040) (0.934,-0.198) (0.966,-0.397) (1.000,-0.700) (1.000,-1.300) (0.966,-1.541) (0.934,-1.681) (0.903,-1.781) (0.872,-1.860) (0.842,-1.923) (0.814,-1.975) (0.786,-2.018) (0.759,-2.055) (0.733,-2.086) (0.708,-2.113) (0.683,-2.135) (0.659,-2.155) (0.636,-2.171) (0.614,-2.185) (0.592,-2.197) (0.571,-2.207) (0.551,-2.215) (0.531,-2.222) (0.512,-2.228) (0.494,-2.232) (0.476,-2.236) (0.458,-2.238) (0.442,-2.240) (0.425,-2.241) (0.409,-2.241) (0.394,-2.241) (0.379,-2.240) (0.365,-2.239) (0.351,-2.238) (0.337,-2.236) (0.324,-2.233) (0.311,-2.231) (0.299,-2.228) (0.287,-2.225) (0.275,-2.222) (0.264,-2.219) (0.253,-2.215) (0.243,-2.212) (0.233,-2.208) (0.223,-2.205) (0.213,-2.201) (0.204,-2.197) (0.195,-2.193) (0.186,-2.189) (0.178,-2.185) (0.169,-2.182) (0.161,-2.178) (0.154,-2.174) (0.146,-2.170) (0.139,-2.166) (0.132,-2.162) (0.125,-2.159) (0.118,-2.155) (0.112,-2.151) (0.106,-2.148) (0.100,-2.144) (0.094,-2.141) (0.088,-2.137) (0.083,-2.134) (0.078,-2.130) (0.073,-2.127) (0.068,-2.124) (0.063,-2.120) (0.058,-2.117) (0.053,-2.114) (0.049,-2.111) (0.045,-2.108) (0.041,-2.105) (0.037,-2.103) (0.033,-2.100) (0.029,-2.097) (0.025,-2.095) (0.022,-2.092) (0.018,-2.089) (0.015,-2.087) (0.012,-2.085) (0.009,-2.082) (0.006,-2.080) (0.003,-2.078) (0.000,-2.075)} -- cycle;
\draw[figblue!45,line width=0.3pt] plot coordinates {(0.000,2.075) (0.003,2.078) (0.006,2.080) (0.009,2.082) (0.012,2.085) (0.015,2.087) (0.018,2.089) (0.022,2.092) (0.025,2.095) (0.029,2.097) (0.033,2.100) (0.037,2.103) (0.041,2.105) (0.045,2.108) (0.049,2.111) (0.053,2.114) (0.058,2.117) (0.063,2.120) (0.068,2.124) (0.073,2.127) (0.078,2.130) (0.083,2.134) (0.088,2.137) (0.094,2.141) (0.100,2.144) (0.106,2.148) (0.112,2.151) (0.118,2.155) (0.125,2.159) (0.132,2.162) (0.139,2.166) (0.146,2.170) (0.154,2.174) (0.161,2.178) (0.169,2.182) (0.178,2.185) (0.186,2.189) (0.195,2.193) (0.204,2.197) (0.213,2.201) (0.223,2.205) (0.233,2.208) (0.243,2.212) (0.253,2.215) (0.264,2.219) (0.275,2.222) (0.287,2.225) (0.299,2.228) (0.311,2.231) (0.324,2.233) (0.337,2.236) (0.351,2.238) (0.365,2.239) (0.379,2.240) (0.394,2.241) (0.409,2.241) (0.425,2.241) (0.442,2.240) (0.458,2.238) (0.476,2.236) (0.494,2.232) (0.512,2.228) (0.531,2.222) (0.551,2.215) (0.571,2.207) (0.592,2.197) (0.614,2.185) (0.636,2.171) (0.659,2.155) (0.683,2.135) (0.708,2.113) (0.733,2.086) (0.759,2.055) (0.786,2.018) (0.814,1.975) (0.842,1.923) (0.872,1.860) (0.903,1.781) (0.934,1.681) (0.966,1.541) (1.000,1.300) (1.000,0.700) (0.966,0.397) (0.934,0.198) (0.903,0.040) (0.872,-0.095) (0.842,-0.212) (0.814,-0.317) (0.786,-0.411) (0.759,-0.497) (0.733,-0.576) (0.708,-0.649) (0.683,-0.717) (0.659,-0.780) (0.636,-0.839) (0.614,-0.894) (0.592,-0.945) (0.571,-0.994) (0.551,-1.040) (0.531,-1.083) (0.512,-1.123) (0.494,-1.162) (0.476,-1.198) (0.458,-1.233) (0.442,-1.265) (0.425,-1.296) (0.409,-1.326) (0.394,-1.353) (0.379,-1.380) (0.365,-1.405) (0.351,-1.429) (0.337,-1.452) (0.324,-1.474) (0.311,-1.495) (0.299,-1.515) (0.287,-1.534) (0.275,-1.552) (0.264,-1.570) (0.253,-1.586) (0.243,-1.602) (0.233,-1.617) (0.223,-1.632) (0.213,-1.645) (0.204,-1.659) (0.195,-1.671) (0.186,-1.684) (0.178,-1.695) (0.169,-1.707) (0.161,-1.717) (0.154,-1.728) (0.146,-1.737) (0.139,-1.747) (0.132,-1.756) (0.125,-1.765) (0.118,-1.773) (0.112,-1.781) (0.106,-1.789) (0.100,-1.796) (0.094,-1.804) (0.088,-1.811) (0.083,-1.817) (0.078,-1.824) (0.073,-1.830) (0.068,-1.836) (0.063,-1.841) (0.058,-1.847) (0.053,-1.852) (0.049,-1.857) (0.045,-1.862) (0.041,-1.867) (0.037,-1.871) (0.033,-1.875) (0.029,-1.880) (0.025,-1.884) (0.022,-1.888) (0.018,-1.891) (0.015,-1.895) (0.012,-1.899) (0.009,-1.902) (0.006,-1.905) (0.003,-1.908) (0.000,-1.911)} -- cycle;
\draw[figorange!50,line width=0.3pt] plot coordinates {(0.000,1.911) (0.003,1.908) (0.006,1.905) (0.009,1.902) (0.012,1.899) (0.015,1.895) (0.018,1.891) (0.022,1.888) (0.025,1.884) (0.029,1.880) (0.033,1.875) (0.037,1.871) (0.041,1.867) (0.045,1.862) (0.049,1.857) (0.053,1.852) (0.058,1.847) (0.063,1.841) (0.068,1.836) (0.073,1.830) (0.078,1.824) (0.083,1.817) (0.088,1.811) (0.094,1.804) (0.100,1.796) (0.106,1.789) (0.112,1.781) (0.118,1.773) (0.125,1.765) (0.132,1.756) (0.139,1.747) (0.146,1.737) (0.154,1.728) (0.161,1.717) (0.169,1.707) (0.178,1.695) (0.186,1.684) (0.195,1.671) (0.204,1.659) (0.213,1.645) (0.223,1.632) (0.233,1.617) (0.243,1.602) (0.253,1.586) (0.264,1.570) (0.275,1.552) (0.287,1.534) (0.299,1.515) (0.311,1.495) (0.324,1.474) (0.337,1.452) (0.351,1.429) (0.365,1.405) (0.379,1.380) (0.394,1.353) (0.409,1.326) (0.425,1.296) (0.442,1.265) (0.458,1.233) (0.476,1.198) (0.494,1.162) (0.512,1.123) (0.531,1.083) (0.551,1.040) (0.571,0.994) (0.592,0.945) (0.614,0.894) (0.636,0.839) (0.659,0.780) (0.683,0.717) (0.708,0.649) (0.733,0.576) (0.759,0.497) (0.786,0.411) (0.814,0.317) (0.842,0.212) (0.872,0.095) (0.903,-0.040) (0.934,-0.198) (0.966,-0.397) (1.000,-0.700) (1.000,-1.300) (0.966,-1.541) (0.934,-1.681) (0.903,-1.781) (0.872,-1.860) (0.842,-1.923) (0.814,-1.975) (0.786,-2.018) (0.759,-2.055) (0.733,-2.086) (0.708,-2.113) (0.683,-2.135) (0.659,-2.155) (0.636,-2.171) (0.614,-2.185) (0.592,-2.197) (0.571,-2.207) (0.551,-2.215) (0.531,-2.222) (0.512,-2.228) (0.494,-2.232) (0.476,-2.236) (0.458,-2.238) (0.442,-2.240) (0.425,-2.241) (0.409,-2.241) (0.394,-2.241) (0.379,-2.240) (0.365,-2.239) (0.351,-2.238) (0.337,-2.236) (0.324,-2.233) (0.311,-2.231) (0.299,-2.228) (0.287,-2.225) (0.275,-2.222) (0.264,-2.219) (0.253,-2.215) (0.243,-2.212) (0.233,-2.208) (0.223,-2.205) (0.213,-2.201) (0.204,-2.197) (0.195,-2.193) (0.186,-2.189) (0.178,-2.185) (0.169,-2.182) (0.161,-2.178) (0.154,-2.174) (0.146,-2.170) (0.139,-2.166) (0.132,-2.162) (0.125,-2.159) (0.118,-2.155) (0.112,-2.151) (0.106,-2.148) (0.100,-2.144) (0.094,-2.141) (0.088,-2.137) (0.083,-2.134) (0.078,-2.130) (0.073,-2.127) (0.068,-2.124) (0.063,-2.120) (0.058,-2.117) (0.053,-2.114) (0.049,-2.111) (0.045,-2.108) (0.041,-2.105) (0.037,-2.103) (0.033,-2.100) (0.029,-2.097) (0.025,-2.095) (0.022,-2.092) (0.018,-2.089) (0.015,-2.087) (0.012,-2.085) (0.009,-2.082) (0.006,-2.080) (0.003,-2.078) (0.000,-2.075)} -- cycle;
\draw[figblue,line width=0.4pt] plot coordinates {(0.000,-1.529) (0.001,-1.343) (0.002,-1.319) (0.003,-1.341) (0.004,-1.462) (0.005,-1.187) (0.006,-1.163) (0.006,-1.096) (0.007,-1.145) (0.008,-1.261) (0.009,-1.230) (0.010,-1.095) (0.011,-0.930) (0.012,-1.013) (0.013,-0.790) (0.014,-0.665) (0.016,-0.683) (0.017,-0.613) (0.018,-0.651) (0.019,-0.294) (0.020,-0.355) (0.021,-0.371) (0.022,-0.395) (0.023,-0.502) (0.024,-0.642) (0.025,-0.748) (0.027,-0.868) (0.028,-0.896) (0.029,-0.973) (0.030,-0.882) (0.031,-1.082) (0.032,-1.086) (0.034,-1.159) (0.035,-1.330) (0.036,-1.087) (0.037,-1.188) (0.039,-1.074) (0.040,-1.064) (0.041,-1.103) (0.043,-1.260) (0.044,-1.214) (0.045,-1.143) (0.047,-1.058) (0.048,-1.157) (0.049,-1.074) (0.051,-0.997) (0.052,-0.657) (0.054,-0.835) (0.055,-0.962) (0.057,-1.010) (0.058,-1.068) (0.059,-0.812) (0.061,-0.749) (0.063,-0.553) (0.064,-0.314) (0.066,-0.155) (0.067,0.020) (0.069,-0.013) (0.070,0.014) (0.072,0.027) (0.074,0.009) (0.075,0.235) (0.077,0.047) (0.078,0.061) (0.080,-0.007) (0.082,0.045) (0.084,-0.001) (0.085,0.113) (0.087,0.173) (0.089,0.263) (0.091,0.138) (0.092,0.145) (0.094,-0.083) (0.096,-0.087) (0.098,-0.142) (0.100,-0.156) (0.102,0.092) (0.104,0.146) (0.106,0.065) (0.108,0.027) (0.110,-0.006) (0.112,0.048) (0.114,0.214) (0.116,0.194) (0.118,0.266) (0.120,0.412) (0.122,0.630) (0.124,0.475) (0.126,0.625) (0.128,0.715) (0.131,0.562) (0.133,0.449) (0.135,0.518) (0.137,0.510) (0.140,0.424) (0.142,0.651) (0.144,0.755) (0.146,0.789) (0.149,0.860) (0.151,1.030) (0.154,0.849) (0.156,1.172) (0.159,1.166) (0.161,1.228) (0.164,1.198) (0.166,0.869) (0.169,1.010) (0.171,1.054) (0.174,1.061) (0.177,1.217) (0.179,1.068) (0.182,0.913) (0.185,0.970) (0.187,0.948) (0.190,0.946) (0.193,0.623) (0.196,0.483) (0.199,0.622) (0.202,0.697) (0.205,0.637) (0.207,0.437) (0.210,0.502) (0.213,0.330) (0.217,0.375) (0.220,0.408) (0.223,0.477) (0.226,0.550) (0.229,0.576) (0.232,0.668) (0.235,0.456) (0.239,0.504) (0.242,0.613) (0.245,0.741) (0.249,0.759) (0.252,0.685) (0.256,0.872) (0.259,1.012) (0.262,1.149) (0.266,1.051) (0.270,1.177) (0.273,1.074) (0.277,0.855) (0.281,0.632) (0.284,0.602) (0.288,0.832) (0.292,0.966) (0.296,0.927) (0.300,0.912) (0.303,0.879) (0.307,0.812) (0.311,0.745) (0.315,0.762) (0.319,0.943) (0.324,1.036) (0.328,1.032) (0.332,0.984) (0.336,0.968) (0.340,0.965) (0.345,1.030) (0.349,0.940) (0.354,0.956) (0.358,0.968) (0.362,0.946) (0.367,1.046) (0.372,1.020) (0.376,0.960) (0.381,0.892) (0.386,0.927) (0.390,0.774) (0.395,0.608) (0.400,0.508) (0.405,0.260) (0.410,0.404) (0.415,0.369) (0.420,0.382) (0.425,0.282) (0.430,0.398) (0.436,0.455) (0.441,0.440) (0.446,0.595) (0.452,0.922) (0.457,0.967) (0.462,1.009) (0.468,0.767) (0.474,0.975) (0.479,0.796) (0.485,0.640) (0.491,0.467) (0.497,0.281) (0.503,0.202) (0.508,0.373) (0.514,0.200) (0.521,0.377) (0.527,0.435) (0.533,0.207) (0.539,0.249) (0.545,0.236) (0.552,0.281) (0.558,0.379) (0.565,0.381) (0.571,0.522) (0.578,0.644) (0.585,0.665) (0.591,0.470) (0.598,0.476) (0.605,0.734) (0.612,0.937) (0.619,0.938) (0.626,0.927) (0.634,0.790) (0.641,0.601) (0.648,0.853) (0.656,0.872) (0.663,0.848) (0.671,1.061) (0.678,0.836) (0.686,0.925) (0.694,0.925) (0.702,0.949) (0.710,1.010) (0.718,1.205) (0.726,1.281) (0.734,1.283) (0.742,1.483) (0.751,1.319) (0.759,1.152) (0.768,0.814) (0.776,0.873) (0.785,0.908) (0.794,0.562) (0.803,0.699) (0.811,0.682) (0.821,0.621) (0.830,0.661) (0.839,0.502) (0.848,0.658) (0.858,0.592) (0.867,0.673) (0.877,0.718) (0.887,0.724) (0.896,0.687) (0.906,0.842) (0.916,0.907) (0.926,0.910) (0.937,0.867) (0.947,0.876) (0.957,0.950) (0.968,1.011) (0.978,1.170) (0.989,1.128) (1.000,1.031)};
\draw[figorange,line width=0.4pt] plot coordinates {(0.000,-0.884) (0.001,-0.752) (0.002,-0.925) (0.003,-0.736) (0.004,-0.801) (0.005,-0.764) (0.006,-0.622) (0.006,-0.646) (0.007,-0.799) (0.008,-0.781) (0.009,-0.986) (0.010,-1.001) (0.011,-1.064) (0.012,-0.989) (0.013,-0.943) (0.014,-1.021) (0.016,-1.189) (0.017,-1.291) (0.018,-1.322) (0.019,-1.246) (0.020,-1.335) (0.021,-1.427) (0.022,-1.357) (0.023,-1.490) (0.024,-1.442) (0.025,-1.403) (0.027,-1.671) (0.028,-1.730) (0.029,-1.720) (0.030,-1.735) (0.031,-1.658) (0.032,-1.713) (0.034,-1.681) (0.035,-1.600) (0.036,-1.477) (0.037,-1.498) (0.039,-1.618) (0.040,-1.367) (0.041,-1.396) (0.043,-1.332) (0.044,-1.180) (0.045,-1.347) (0.047,-1.276) (0.048,-1.322) (0.049,-1.425) (0.051,-1.281) (0.052,-1.425) (0.054,-1.288) (0.055,-1.144) (0.057,-1.204) (0.058,-1.146) (0.059,-1.047) (0.061,-1.203) (0.063,-1.317) (0.064,-1.100) (0.066,-1.141) (0.067,-1.335) (0.069,-1.394) (0.070,-1.316) (0.072,-1.309) (0.074,-1.142) (0.075,-0.952) (0.077,-0.964) (0.078,-1.072) (0.080,-0.944) (0.082,-0.999) (0.084,-1.004) (0.085,-1.062) (0.087,-1.071) (0.089,-1.037) (0.091,-0.973) (0.092,-1.148) (0.094,-1.161) (0.096,-1.220) (0.098,-1.355) (0.100,-1.389) (0.102,-1.487) (0.104,-1.648) (0.106,-1.655) (0.108,-1.778) (0.110,-1.877) (0.112,-1.930) (0.114,-2.185) (0.116,-2.103) (0.118,-2.014) (0.120,-2.141) (0.122,-2.256) (0.124,-2.402) (0.126,-2.354) (0.128,-2.051) (0.131,-2.059) (0.133,-1.900) (0.135,-1.813) (0.137,-1.874) (0.140,-1.830) (0.142,-1.702) (0.144,-1.862) (0.146,-1.895) (0.149,-1.741) (0.151,-1.650) (0.154,-1.809) (0.156,-1.726) (0.159,-1.526) (0.161,-1.689) (0.164,-1.989) (0.166,-2.215) (0.169,-2.177) (0.171,-2.238) (0.174,-2.354) (0.177,-2.553) (0.179,-2.728) (0.182,-2.604) (0.185,-2.558) (0.187,-2.483) (0.190,-2.437) (0.193,-2.532) (0.196,-2.655) (0.199,-2.563) (0.202,-2.423) (0.205,-2.116) (0.207,-1.905) (0.210,-1.884) (0.213,-2.050) (0.217,-2.088) (0.220,-1.949) (0.223,-1.882) (0.226,-1.952) (0.229,-1.832) (0.232,-1.740) (0.235,-1.994) (0.239,-2.251) (0.242,-2.245) (0.245,-2.250) (0.249,-2.286) (0.252,-2.229) (0.256,-2.211) (0.259,-1.890) (0.262,-1.772) (0.266,-1.734) (0.270,-1.549) (0.273,-1.496) (0.277,-1.446) (0.281,-1.358) (0.284,-1.225) (0.288,-1.015) (0.292,-0.695) (0.296,-0.816) (0.300,-0.635) (0.303,-0.531) (0.307,-0.557) (0.311,-0.388) (0.315,-0.298) (0.319,-0.514) (0.324,-0.564) (0.328,-0.372) (0.332,-0.573) (0.336,-0.605) (0.340,-0.695) (0.345,-0.752) (0.349,-0.526) (0.354,-0.563) (0.358,-0.391) (0.362,-0.340) (0.367,-0.605) (0.372,-0.513) (0.376,-0.595) (0.381,-0.502) (0.386,-0.492) (0.390,-0.486) (0.395,-0.717) (0.400,-0.780) (0.405,-0.817) (0.410,-0.798) (0.415,-1.139) (0.420,-1.096) (0.425,-1.355) (0.430,-1.412) (0.436,-1.392) (0.441,-1.391) (0.446,-1.726) (0.452,-1.530) (0.457,-1.345) (0.462,-1.144) (0.468,-1.040) (0.474,-0.875) (0.479,-0.867) (0.485,-0.865) (0.491,-0.917) (0.497,-0.965) (0.503,-1.145) (0.508,-1.060) (0.514,-1.054) (0.521,-0.906) (0.527,-1.188) (0.533,-1.152) (0.539,-1.093) (0.545,-0.942) (0.552,-0.621) (0.558,-0.575) (0.565,-0.413) (0.571,-0.609) (0.578,-0.786) (0.585,-0.923) (0.591,-0.948) (0.598,-0.802) (0.605,-0.793) (0.612,-0.514) (0.619,-0.437) (0.626,-0.545) (0.634,-0.503) (0.641,-0.560) (0.648,-0.665) (0.656,-0.549) (0.663,-0.726) (0.671,-0.572) (0.678,-0.558) (0.686,-0.603) (0.694,-0.511) (0.702,-0.452) (0.710,-0.329) (0.718,-0.232) (0.726,-0.322) (0.734,-0.342) (0.742,-0.487) (0.751,-0.627) (0.759,-0.840) (0.768,-0.908) (0.776,-1.023) (0.785,-1.023) (0.794,-1.013) (0.803,-1.201) (0.811,-1.378) (0.821,-1.516) (0.830,-1.430) (0.839,-1.577) (0.848,-1.445) (0.858,-1.453) (0.867,-1.168) (0.877,-1.083) (0.887,-0.809) (0.896,-0.914) (0.906,-0.933) (0.916,-1.052) (0.926,-0.901) (0.937,-0.696) (0.947,-0.921) (0.957,-0.802) (0.968,-0.813) (0.978,-1.012) (0.989,-0.894) (1.000,-0.946)};
\draw[figblue,line width=0.4pt] plot coordinates {(0.000,-0.487) (0.001,-0.293) (0.002,-0.248) (0.003,-0.313) (0.004,-0.199) (0.005,-0.257) (0.006,-0.560) (0.006,-0.406) (0.007,-0.624) (0.008,-0.568) (0.009,-0.729) (0.010,-0.809) (0.011,-0.732) (0.012,-0.726) (0.013,-0.660) (0.014,-0.634) (0.016,-0.695) (0.017,-0.642) (0.018,-0.864) (0.019,-0.897) (0.020,-0.978) (0.021,-1.086) (0.022,-1.100) (0.023,-1.249) (0.024,-1.357) (0.025,-1.448) (0.027,-1.306) (0.028,-0.992) (0.029,-1.109) (0.030,-0.976) (0.031,-1.134) (0.032,-1.174) (0.034,-1.312) (0.035,-1.448) (0.036,-1.653) (0.037,-1.696) (0.039,-1.738) (0.040,-1.261) (0.041,-1.180) (0.043,-1.197) (0.044,-1.132) (0.045,-1.283) (0.047,-1.246) (0.048,-1.090) (0.049,-1.013) (0.051,-1.030) (0.052,-1.105) (0.054,-1.022) (0.055,-1.093) (0.057,-1.264) (0.058,-1.027) (0.059,-1.118) (0.061,-1.240) (0.063,-1.331) (0.064,-1.447) (0.066,-1.463) (0.067,-1.406) (0.069,-1.602) (0.070,-1.652) (0.072,-1.613) (0.074,-1.687) (0.075,-1.683) (0.077,-1.649) (0.078,-1.717) (0.080,-1.959) (0.082,-2.001) (0.084,-2.152) (0.085,-2.209) (0.087,-2.384) (0.089,-2.313) (0.091,-2.260) (0.092,-2.257) (0.094,-2.184) (0.096,-2.218) (0.098,-2.273) (0.100,-2.173) (0.102,-2.299) (0.104,-2.392) (0.106,-2.274) (0.108,-2.092) (0.110,-2.241) (0.112,-2.330) (0.114,-2.178) (0.116,-2.148) (0.118,-2.234) (0.120,-1.984) (0.122,-1.805) (0.124,-1.807) (0.126,-2.010) (0.128,-2.254) (0.131,-2.676) (0.133,-2.690) (0.135,-2.598) (0.137,-2.617) (0.140,-2.584) (0.142,-2.592) (0.144,-2.704) (0.146,-2.571) (0.149,-2.504) (0.151,-2.523) (0.154,-2.400) (0.156,-2.296) (0.159,-2.446) (0.161,-2.610) (0.164,-2.767) (0.166,-2.488) (0.169,-2.449) (0.171,-2.529) (0.174,-2.557) (0.177,-2.600) (0.179,-2.679) (0.182,-2.608) (0.185,-2.405) (0.187,-2.403) (0.190,-2.450) (0.193,-2.597) (0.196,-2.542) (0.199,-2.598) (0.202,-2.403) (0.205,-2.262) (0.207,-2.055) (0.210,-2.011) (0.213,-2.009) (0.217,-2.288) (0.220,-2.169) (0.223,-2.205) (0.226,-2.101) (0.229,-1.924) (0.232,-1.761) (0.235,-1.743) (0.239,-1.522) (0.242,-1.624) (0.245,-1.400) (0.249,-1.207) (0.252,-0.742) (0.256,-1.087) (0.259,-0.827) (0.262,-0.891) (0.266,-1.011) (0.270,-0.955) (0.273,-0.953) (0.277,-0.871) (0.281,-0.742) (0.284,-0.776) (0.288,-0.993) (0.292,-1.043) (0.296,-1.140) (0.300,-1.287) (0.303,-1.251) (0.307,-1.308) (0.311,-1.409) (0.315,-1.544) (0.319,-1.575) (0.324,-1.260) (0.328,-1.180) (0.332,-1.373) (0.336,-1.396) (0.340,-1.718) (0.345,-1.653) (0.349,-1.719) (0.354,-1.605) (0.358,-1.729) (0.362,-1.543) (0.367,-1.166) (0.372,-1.450) (0.376,-1.609) (0.381,-1.728) (0.386,-1.711) (0.390,-1.691) (0.395,-1.683) (0.400,-1.556) (0.405,-1.510) (0.410,-1.264) (0.415,-1.005) (0.420,-0.951) (0.425,-0.799) (0.430,-0.666) (0.436,-0.933) (0.441,-1.098) (0.446,-1.076) (0.452,-1.057) (0.457,-0.941) (0.462,-0.926) (0.468,-0.988) (0.474,-0.920) (0.479,-0.780) (0.485,-0.999) (0.491,-0.989) (0.497,-1.164) (0.503,-1.271) (0.508,-1.291) (0.514,-1.113) (0.521,-1.336) (0.527,-1.345) (0.533,-1.243) (0.539,-1.130) (0.545,-0.966) (0.552,-1.019) (0.558,-1.343) (0.565,-1.074) (0.571,-1.060) (0.578,-1.168) (0.585,-1.056) (0.591,-0.995) (0.598,-0.929) (0.605,-0.938) (0.612,-0.849) (0.619,-0.677) (0.626,-0.742) (0.634,-0.515) (0.641,-0.365) (0.648,-0.377) (0.656,-0.329) (0.663,-0.296) (0.671,-0.262) (0.678,-0.058) (0.686,-0.067) (0.694,-0.074) (0.702,0.066) (0.710,-0.046) (0.718,-0.010) (0.726,-0.005) (0.734,0.069) (0.742,0.264) (0.751,0.416) (0.759,0.455) (0.768,0.595) (0.776,0.628) (0.785,0.589) (0.794,0.599) (0.803,0.563) (0.811,0.481) (0.821,0.535) (0.830,0.615) (0.839,0.717) (0.848,0.784) (0.858,0.874) (0.867,0.819) (0.877,1.038) (0.887,0.959) (0.896,0.861) (0.906,0.723) (0.916,0.773) (0.926,0.726) (0.937,0.792) (0.947,0.513) (0.957,0.659) (0.968,0.669) (0.978,0.578) (0.989,0.696) (1.000,0.951)};
\draw[figorange,line width=0.4pt] plot coordinates {(0.000,-0.157) (0.001,-0.324) (0.002,-0.387) (0.003,-0.378) (0.004,-0.291) (0.005,-0.199) (0.006,-0.246) (0.006,-0.238) (0.007,-0.071) (0.008,-0.100) (0.009,-0.173) (0.010,-0.238) (0.011,-0.108) (0.012,0.070) (0.013,0.112) (0.014,0.075) (0.016,0.185) (0.017,0.152) (0.018,-0.056) (0.019,-0.102) (0.020,-0.026) (0.021,-0.143) (0.022,0.038) (0.023,0.024) (0.024,-0.022) (0.025,0.087) (0.027,-0.011) (0.028,-0.002) (0.029,0.304) (0.030,0.403) (0.031,0.132) (0.032,0.131) (0.034,-0.047) (0.035,-0.100) (0.036,0.270) (0.037,0.275) (0.039,0.213) (0.040,0.188) (0.041,0.238) (0.043,0.219) (0.044,0.092) (0.045,0.275) (0.047,0.103) (0.048,0.132) (0.049,-0.121) (0.051,-0.060) (0.052,-0.134) (0.054,-0.134) (0.055,-0.172) (0.057,-0.140) (0.058,-0.084) (0.059,-0.216) (0.061,-0.139) (0.063,-0.055) (0.064,0.262) (0.066,0.179) (0.067,0.164) (0.069,0.112) (0.070,0.193) (0.072,0.231) (0.074,0.057) (0.075,0.000) (0.077,-0.063) (0.078,-0.073) (0.080,0.141) (0.082,0.067) (0.084,0.213) (0.085,0.323) (0.087,0.431) (0.089,0.373) (0.091,0.407) (0.092,0.510) (0.094,0.615) (0.096,0.680) (0.098,0.836) (0.100,0.897) (0.102,0.792) (0.104,0.572) (0.106,0.583) (0.108,0.451) (0.110,0.462) (0.112,0.666) (0.114,0.531) (0.116,0.643) (0.118,0.791) (0.120,0.796) (0.122,0.875) (0.124,0.614) (0.126,0.477) (0.128,0.361) (0.131,0.643) (0.133,0.745) (0.135,0.788) (0.137,0.884) (0.140,0.916) (0.142,0.835) (0.144,1.092) (0.146,1.033) (0.149,1.174) (0.151,0.872) (0.154,0.833) (0.156,0.861) (0.159,0.823) (0.161,1.036) (0.164,0.963) (0.166,0.799) (0.169,0.708) (0.171,0.783) (0.174,1.014) (0.177,1.124) (0.179,1.057) (0.182,1.051) (0.185,1.190) (0.187,1.263) (0.190,1.162) (0.193,1.139) (0.196,1.124) (0.199,1.326) (0.202,1.400) (0.205,1.526) (0.207,1.240) (0.210,1.354) (0.213,1.298) (0.217,1.208) (0.220,0.896) (0.223,0.756) (0.226,0.801) (0.229,0.918) (0.232,0.894) (0.235,1.084) (0.239,1.120) (0.242,1.274) (0.245,1.204) (0.249,1.377) (0.252,1.508) (0.256,1.610) (0.259,1.646) (0.262,1.458) (0.266,1.625) (0.270,1.424) (0.273,1.333) (0.277,1.420) (0.281,1.501) (0.284,1.473) (0.288,1.307) (0.292,1.200) (0.296,1.227) (0.300,1.122) (0.303,1.161) (0.307,1.034) (0.311,0.983) (0.315,1.132) (0.319,0.938) (0.324,0.667) (0.328,0.713) (0.332,0.852) (0.336,1.037) (0.340,1.023) (0.345,0.845) (0.349,0.752) (0.354,0.699) (0.358,0.776) (0.362,0.837) (0.367,0.740) (0.372,0.773) (0.376,0.860) (0.381,0.963) (0.386,0.889) (0.390,0.906) (0.395,0.702) (0.400,0.372) (0.405,0.397) (0.410,0.390) (0.415,0.404) (0.420,0.303) (0.425,0.281) (0.430,0.340) (0.436,0.423) (0.441,0.555) (0.446,0.435) (0.452,0.387) (0.457,0.430) (0.462,0.590) (0.468,0.526) (0.474,0.560) (0.479,0.543) (0.485,0.515) (0.491,0.829) (0.497,0.974) (0.503,1.051) (0.508,1.138) (0.514,1.121) (0.521,0.869) (0.527,0.831) (0.533,0.786) (0.539,0.878) (0.545,0.900) (0.552,1.127) (0.558,1.010) (0.565,1.000) (0.571,0.639) (0.578,0.661) (0.585,0.688) (0.591,0.365) (0.598,0.095) (0.605,0.115) (0.612,0.045) (0.619,0.186) (0.626,-0.047) (0.634,-0.025) (0.641,-0.303) (0.648,-0.179) (0.656,-0.172) (0.663,-0.353) (0.671,-0.308) (0.678,-0.199) (0.686,-0.076) (0.694,-0.025) (0.702,0.254) (0.710,0.158) (0.718,0.035) (0.726,0.057) (0.734,0.108) (0.742,-0.059) (0.751,-0.038) (0.759,-0.130) (0.768,-0.107) (0.776,-0.133) (0.785,-0.297) (0.794,-0.381) (0.803,-0.227) (0.811,-0.447) (0.821,-0.446) (0.830,-0.676) (0.839,-0.633) (0.848,-0.762) (0.858,-0.771) (0.867,-0.709) (0.877,-0.598) (0.887,-0.808) (0.896,-0.952) (0.906,-0.936) (0.916,-0.919) (0.926,-1.031) (0.937,-1.002) (0.947,-0.861) (0.957,-0.602) (0.968,-0.542) (0.978,-0.746) (0.989,-0.704) (1.000,-0.930)};
\draw[figorange,line width=0.4pt] plot coordinates {(0.000,0.157) (0.001,0.231) (0.002,0.432) (0.003,0.651) (0.004,0.700) (0.005,0.611) (0.006,0.721) (0.006,0.881) (0.007,1.034) (0.008,0.930) (0.009,0.746) (0.010,0.779) (0.011,0.726) (0.012,0.674) (0.013,0.943) (0.014,0.786) (0.016,0.867) (0.017,0.983) (0.018,0.779) (0.019,0.674) (0.020,0.560) (0.021,0.511) (0.022,0.563) (0.023,0.504) (0.024,0.578) (0.025,0.580) (0.027,0.644) (0.028,0.638) (0.029,0.316) (0.030,0.323) (0.031,0.246) (0.032,0.433) (0.034,0.559) (0.035,0.370) (0.036,0.489) (0.037,0.600) (0.039,0.544) (0.040,0.607) (0.041,0.257) (0.043,0.233) (0.044,0.376) (0.045,0.470) (0.047,0.640) (0.048,0.721) (0.049,0.593) (0.051,0.490) (0.052,0.453) (0.054,0.608) (0.055,0.784) (0.057,0.730) (0.058,0.677) (0.059,0.579) (0.061,0.301) (0.063,0.493) (0.064,0.566) (0.066,0.419) (0.067,0.374) (0.069,0.233) (0.070,0.051) (0.072,-0.094) (0.074,-0.312) (0.075,-0.479) (0.077,-0.183) (0.078,-0.540) (0.080,-0.428) (0.082,-0.505) (0.084,-0.577) (0.085,-0.687) (0.087,-0.669) (0.089,-0.711) (0.091,-0.745) (0.092,-0.891) (0.094,-0.870) (0.096,-1.099) (0.098,-0.975) (0.100,-1.018) (0.102,-0.837) (0.104,-0.845) (0.106,-1.065) (0.108,-0.883) (0.110,-0.793) (0.112,-0.874) (0.114,-0.830) (0.116,-0.742) (0.118,-0.652) (0.120,-0.534) (0.122,-0.576) (0.124,-0.690) (0.126,-0.856) (0.128,-0.832) (0.131,-0.673) (0.133,-0.623) (0.135,-0.660) (0.137,-0.524) (0.140,-0.814) (0.142,-0.802) (0.144,-0.904) (0.146,-0.677) (0.149,-0.702) (0.151,-0.709) (0.154,-0.761) (0.156,-0.790) (0.159,-0.880) (0.161,-0.809) (0.164,-0.866) (0.166,-1.026) (0.169,-0.868) (0.171,-0.747) (0.174,-0.774) (0.177,-0.538) (0.179,-0.791) (0.182,-0.693) (0.185,-0.572) (0.187,-0.817) (0.190,-0.674) (0.193,-0.584) (0.196,-0.431) (0.199,-0.519) (0.202,-0.645) (0.205,-0.615) (0.207,-0.479) (0.210,-0.320) (0.213,-0.066) (0.217,-0.033) (0.220,0.087) (0.223,0.113) (0.226,0.106) (0.229,0.249) (0.232,0.356) (0.235,0.491) (0.239,0.611) (0.242,0.558) (0.245,0.365) (0.249,0.505) (0.252,0.434) (0.256,0.349) (0.259,0.329) (0.262,0.206) (0.266,0.249) (0.270,0.336) (0.273,0.456) (0.277,0.405) (0.281,0.382) (0.284,0.343) (0.288,0.231) (0.292,0.014) (0.296,-0.096) (0.300,-0.053) (0.303,0.053) (0.307,-0.018) (0.311,-0.031) (0.315,0.213) (0.319,0.244) (0.324,0.145) (0.328,0.216) (0.332,0.206) (0.336,0.339) (0.340,0.018) (0.345,0.128) (0.349,-0.027) (0.354,-0.017) (0.358,-0.190) (0.362,0.002) (0.367,0.096) (0.372,-0.018) (0.376,0.071) (0.381,0.095) (0.386,0.121) (0.390,0.244) (0.395,0.266) (0.400,0.268) (0.405,0.202) (0.410,0.208) (0.415,0.055) (0.420,-0.124) (0.425,-0.098) (0.430,-0.070) (0.436,0.124) (0.441,0.113) (0.446,0.207) (0.452,0.145) (0.457,0.042) (0.462,-0.155) (0.468,-0.252) (0.474,-0.467) (0.479,-0.441) (0.485,-0.274) (0.491,-0.533) (0.497,-0.517) (0.503,-0.420) (0.508,-0.265) (0.514,-0.362) (0.521,-0.343) (0.527,-0.272) (0.533,-0.435) (0.539,-0.787) (0.545,-0.887) (0.552,-0.946) (0.558,-0.932) (0.565,-0.822) (0.571,-0.763) (0.578,-0.479) (0.585,-0.339) (0.591,-0.482) (0.598,-0.639) (0.605,-0.658) (0.612,-0.545) (0.619,-0.636) (0.626,-0.786) (0.634,-0.923) (0.641,-0.724) (0.648,-0.859) (0.656,-0.738) (0.663,-0.554) (0.671,-0.687) (0.678,-0.839) (0.686,-1.017) (0.694,-0.877) (0.702,-0.946) (0.710,-1.049) (0.718,-0.922) (0.726,-1.006) (0.734,-1.032) (0.742,-0.946) (0.751,-1.044) (0.759,-1.000) (0.768,-0.932) (0.776,-1.007) (0.785,-1.102) (0.794,-1.027) (0.803,-1.076) (0.811,-1.125) (0.821,-1.101) (0.830,-1.389) (0.839,-1.302) (0.848,-1.514) (0.858,-1.560) (0.867,-1.781) (0.877,-2.049) (0.887,-2.025) (0.896,-2.037) (0.906,-2.004) (0.916,-1.941) (0.926,-1.864) (0.937,-1.948) (0.947,-1.742) (0.957,-1.768) (0.968,-1.589) (0.978,-1.372) (0.989,-1.240) (1.000,-0.917)};
\draw[figblue,line width=0.4pt] plot coordinates {(0.000,0.487) (0.001,0.793) (0.002,0.497) (0.003,0.438) (0.004,0.419) (0.005,0.374) (0.006,0.249) (0.006,0.165) (0.007,0.487) (0.008,0.427) (0.009,0.297) (0.010,0.314) (0.011,0.262) (0.012,0.411) (0.013,0.294) (0.014,0.380) (0.016,0.531) (0.017,0.399) (0.018,0.570) (0.019,0.460) (0.020,0.492) (0.021,0.182) (0.022,0.275) (0.023,0.425) (0.024,0.448) (0.025,0.660) (0.027,0.477) (0.028,0.678) (0.029,0.915) (0.030,0.980) (0.031,0.721) (0.032,0.789) (0.034,0.765) (0.035,0.585) (0.036,0.749) (0.037,0.699) (0.039,0.642) (0.040,0.583) (0.041,0.810) (0.043,0.798) (0.044,0.953) (0.045,1.143) (0.047,1.327) (0.048,1.442) (0.049,1.438) (0.051,1.395) (0.052,1.084) (0.054,1.083) (0.055,0.938) (0.057,0.893) (0.058,0.726) (0.059,0.861) (0.061,1.003) (0.063,1.173) (0.064,1.316) (0.066,1.516) (0.067,1.407) (0.069,1.011) (0.070,0.806) (0.072,0.952) (0.074,0.889) (0.075,0.846) (0.077,0.794) (0.078,0.826) (0.080,0.755) (0.082,1.063) (0.084,1.151) (0.085,1.038) (0.087,0.833) (0.089,0.856) (0.091,0.792) (0.092,0.836) (0.094,0.818) (0.096,0.708) (0.098,0.785) (0.100,0.840) (0.102,1.022) (0.104,1.065) (0.106,0.765) (0.108,0.756) (0.110,0.659) (0.112,0.703) (0.114,0.786) (0.116,0.835) (0.118,0.626) (0.120,0.509) (0.122,0.545) (0.124,0.696) (0.126,0.827) (0.128,0.581) (0.131,0.345) (0.133,0.521) (0.135,0.394) (0.137,0.319) (0.140,0.408) (0.142,0.492) (0.144,0.680) (0.146,0.756) (0.149,0.874) (0.151,1.022) (0.154,0.960) (0.156,0.694) (0.159,0.531) (0.161,0.622) (0.164,0.645) (0.166,0.806) (0.169,0.700) (0.171,0.672) (0.174,0.608) (0.177,0.530) (0.179,0.652) (0.182,0.367) (0.185,0.343) (0.187,0.345) (0.190,0.515) (0.193,0.430) (0.196,0.522) (0.199,0.518) (0.202,0.521) (0.205,0.503) (0.207,0.631) (0.210,0.856) (0.213,1.009) (0.217,0.863) (0.220,0.823) (0.223,0.802) (0.226,0.647) (0.229,0.755) (0.232,0.641) (0.235,0.603) (0.239,0.868) (0.242,0.754) (0.245,0.890) (0.249,0.693) (0.252,0.656) (0.256,0.909) (0.259,1.066) (0.262,0.967) (0.266,1.036) (0.270,1.139) (0.273,1.309) (0.277,1.309) (0.281,1.205) (0.284,1.165) (0.288,0.999) (0.292,0.902) (0.296,1.010) (0.300,0.888) (0.303,0.825) (0.307,1.102) (0.311,1.058) (0.315,0.945) (0.319,0.975) (0.324,1.269) (0.328,1.154) (0.332,1.149) (0.336,1.242) (0.340,1.230) (0.345,1.215) (0.349,1.339) (0.354,1.133) (0.358,1.198) (0.362,1.215) (0.367,1.541) (0.372,1.486) (0.376,1.609) (0.381,1.517) (0.386,1.543) (0.390,1.359) (0.395,1.449) (0.400,1.421) (0.405,1.614) (0.410,1.541) (0.415,1.431) (0.420,1.375) (0.425,1.112) (0.430,1.233) (0.436,1.133) (0.441,1.229) (0.446,1.358) (0.452,1.172) (0.457,1.274) (0.462,1.382) (0.468,1.391) (0.474,1.183) (0.479,0.981) (0.485,0.834) (0.491,0.760) (0.497,0.641) (0.503,0.602) (0.508,0.591) (0.514,0.472) (0.521,0.500) (0.527,0.493) (0.533,0.646) (0.539,0.647) (0.545,0.620) (0.552,0.697) (0.558,0.643) (0.565,0.600) (0.571,0.586) (0.578,0.490) (0.585,0.741) (0.591,1.025) (0.598,0.937) (0.605,0.917) (0.612,1.120) (0.619,0.920) (0.626,0.916) (0.634,0.947) (0.641,1.147) (0.648,1.131) (0.656,1.038) (0.663,0.874) (0.671,0.956) (0.678,0.906) (0.686,0.822) (0.694,0.965) (0.702,1.028) (0.710,0.843) (0.718,0.957) (0.726,0.929) (0.734,1.435) (0.742,1.153) (0.751,1.009) (0.759,1.161) (0.768,1.122) (0.776,1.409) (0.785,1.483) (0.794,1.265) (0.803,1.254) (0.811,1.366) (0.821,1.348) (0.830,1.342) (0.839,1.040) (0.848,0.914) (0.858,1.061) (0.867,0.832) (0.877,1.006) (0.887,0.998) (0.896,1.067) (0.906,0.875) (0.916,0.726) (0.926,0.846) (0.937,0.727) (0.947,0.719) (0.957,0.752) (0.968,0.745) (0.978,0.802) (0.989,0.901) (1.000,0.936)};
\draw[figorange,line width=0.4pt] plot coordinates {(0.000,0.884) (0.001,0.900) (0.002,0.819) (0.003,0.915) (0.004,0.773) (0.005,0.587) (0.006,0.762) (0.006,0.673) (0.007,0.632) (0.008,0.717) (0.009,0.586) (0.010,0.698) (0.011,0.786) (0.012,0.828) (0.013,0.768) (0.014,0.726) (0.016,0.753) (0.017,0.884) (0.018,0.829) (0.019,1.117) (0.020,0.949) (0.021,0.916) (0.022,0.956) (0.023,0.963) (0.024,1.248) (0.025,1.483) (0.027,1.536) (0.028,1.414) (0.029,1.305) (0.030,1.273) (0.031,1.134) (0.032,1.130) (0.034,1.174) (0.035,1.160) (0.036,1.429) (0.037,1.272) (0.039,0.988) (0.040,0.750) (0.041,0.556) (0.043,0.599) (0.044,0.859) (0.045,0.749) (0.047,0.878) (0.048,0.596) (0.049,0.553) (0.051,0.426) (0.052,0.534) (0.054,0.610) (0.055,0.630) (0.057,0.739) (0.058,0.839) (0.059,0.723) (0.061,0.750) (0.063,0.776) (0.064,0.466) (0.066,0.423) (0.067,0.516) (0.069,0.461) (0.070,0.498) (0.072,0.581) (0.074,0.431) (0.075,0.569) (0.077,0.652) (0.078,0.504) (0.080,0.468) (0.082,0.177) (0.084,0.156) (0.085,0.085) (0.087,0.190) (0.089,0.184) (0.091,0.270) (0.092,0.264) (0.094,0.105) (0.096,0.145) (0.098,0.204) (0.100,0.169) (0.102,0.040) (0.104,-0.068) (0.106,-0.089) (0.108,0.029) (0.110,-0.208) (0.112,-0.345) (0.114,-0.506) (0.116,-0.214) (0.118,-0.179) (0.120,-0.181) (0.122,-0.072) (0.124,0.055) (0.126,0.013) (0.128,0.013) (0.131,0.046) (0.133,-0.035) (0.135,0.063) (0.137,0.032) (0.140,0.095) (0.142,0.380) (0.144,0.423) (0.146,0.431) (0.149,0.191) (0.151,0.124) (0.154,0.218) (0.156,0.226) (0.159,0.368) (0.161,0.368) (0.164,0.725) (0.166,0.521) (0.169,0.533) (0.171,0.341) (0.174,0.291) (0.177,0.158) (0.179,0.125) (0.182,0.120) (0.185,0.197) (0.187,0.369) (0.190,0.240) (0.193,0.146) (0.196,-0.056) (0.199,-0.112) (0.202,-0.108) (0.205,-0.126) (0.207,-0.187) (0.210,-0.226) (0.213,-0.261) (0.217,-0.355) (0.220,-0.387) (0.223,-0.464) (0.226,-0.473) (0.229,-0.602) (0.232,-0.608) (0.235,-0.422) (0.239,-0.451) (0.242,-0.307) (0.245,-0.162) (0.249,-0.060) (0.252,-0.355) (0.256,-0.361) (0.259,-0.010) (0.262,0.101) (0.266,0.120) (0.270,0.176) (0.273,0.213) (0.277,0.251) (0.281,0.355) (0.284,0.377) (0.288,0.581) (0.292,0.673) (0.296,0.708) (0.300,0.889) (0.303,0.791) (0.307,0.871) (0.311,0.546) (0.315,0.489) (0.319,0.524) (0.324,0.318) (0.328,0.456) (0.332,0.514) (0.336,0.675) (0.340,0.794) (0.345,0.830) (0.349,0.921) (0.354,0.877) (0.358,1.004) (0.362,1.119) (0.367,1.005) (0.372,1.073) (0.376,0.952) (0.381,1.010) (0.386,1.120) (0.390,0.995) (0.395,0.855) (0.400,0.819) (0.405,0.640) (0.410,0.685) (0.415,0.525) (0.420,0.872) (0.425,0.856) (0.430,0.851) (0.436,0.796) (0.441,0.770) (0.446,1.049) (0.452,0.932) (0.457,0.930) (0.462,0.808) (0.468,0.879) (0.474,0.794) (0.479,1.031) (0.485,0.856) (0.491,0.854) (0.497,0.794) (0.503,0.613) (0.508,0.821) (0.514,0.834) (0.521,0.878) (0.527,0.771) (0.533,0.795) (0.539,0.651) (0.545,0.984) (0.552,1.031) (0.558,0.874) (0.565,0.973) (0.571,0.855) (0.578,0.930) (0.585,0.831) (0.591,0.903) (0.598,1.043) (0.605,1.115) (0.612,1.033) (0.619,0.959) (0.626,0.902) (0.634,0.879) (0.641,0.808) (0.648,0.857) (0.656,0.985) (0.663,1.011) (0.671,1.113) (0.678,0.889) (0.686,0.938) (0.694,0.824) (0.702,0.888) (0.710,0.741) (0.718,0.672) (0.726,0.899) (0.734,0.908) (0.742,0.852) (0.751,0.729) (0.759,0.560) (0.768,0.520) (0.776,0.472) (0.785,0.279) (0.794,0.212) (0.803,0.361) (0.811,0.148) (0.821,0.076) (0.830,-0.108) (0.839,-0.222) (0.848,-0.189) (0.858,-0.011) (0.867,-0.011) (0.877,-0.080) (0.887,-0.047) (0.896,-0.325) (0.906,-0.672) (0.916,-0.643) (0.926,-0.714) (0.937,-0.681) (0.947,-0.905) (0.957,-0.972) (0.968,-0.718) (0.978,-0.993) (0.989,-1.032) (1.000,-0.853)};
\draw[figblue,line width=0.4pt] plot coordinates {(0.000,1.529) (0.001,1.481) (0.002,1.486) (0.003,1.444) (0.004,1.439) (0.005,1.649) (0.006,1.547) (0.006,1.548) (0.007,1.381) (0.008,1.350) (0.009,1.301) (0.010,1.167) (0.011,1.257) (0.012,0.994) (0.013,0.907) (0.014,0.992) (0.016,0.907) (0.017,1.202) (0.018,1.194) (0.019,1.197) (0.020,1.308) (0.021,1.188) (0.022,1.237) (0.023,1.096) (0.024,1.090) (0.025,1.133) (0.027,1.367) (0.028,1.032) (0.029,1.147) (0.030,1.066) (0.031,0.939) (0.032,1.000) (0.034,0.783) (0.035,0.909) (0.036,1.126) (0.037,1.154) (0.039,1.114) (0.040,1.112) (0.041,0.943) (0.043,1.043) (0.044,0.880) (0.045,1.059) (0.047,1.096) (0.048,1.046) (0.049,1.080) (0.051,0.963) (0.052,1.201) (0.054,1.047) (0.055,1.146) (0.057,1.470) (0.058,1.586) (0.059,1.678) (0.061,1.615) (0.063,1.598) (0.064,1.556) (0.066,1.227) (0.067,1.307) (0.069,1.324) (0.070,1.424) (0.072,1.378) (0.074,1.418) (0.075,1.380) (0.077,1.432) (0.078,1.478) (0.080,1.483) (0.082,1.561) (0.084,1.492) (0.085,1.418) (0.087,1.186) (0.089,0.956) (0.091,0.822) (0.092,0.810) (0.094,0.946) (0.096,0.886) (0.098,0.977) (0.100,1.104) (0.102,1.244) (0.104,1.243) (0.106,1.254) (0.108,1.392) (0.110,1.442) (0.112,1.480) (0.114,1.318) (0.116,1.166) (0.118,1.055) (0.120,1.136) (0.122,1.151) (0.124,1.020) (0.126,1.218) (0.128,1.315) (0.131,1.236) (0.133,1.388) (0.135,1.254) (0.137,1.497) (0.140,1.582) (0.142,1.501) (0.144,1.654) (0.146,1.812) (0.149,1.902) (0.151,1.687) (0.154,1.961) (0.156,1.901) (0.159,1.742) (0.161,1.652) (0.164,1.561) (0.166,1.396) (0.169,1.236) (0.171,1.423) (0.174,1.514) (0.177,1.647) (0.179,1.888) (0.182,1.920) (0.185,1.855) (0.187,2.082) (0.190,1.944) (0.193,1.771) (0.196,1.762) (0.199,1.693) (0.202,1.706) (0.205,1.470) (0.207,1.525) (0.210,1.295) (0.213,1.156) (0.217,1.138) (0.220,1.227) (0.223,1.112) (0.226,1.059) (0.229,1.176) (0.232,1.034) (0.235,0.692) (0.239,0.569) (0.242,0.589) (0.245,0.761) (0.249,0.719) (0.252,0.669) (0.256,0.904) (0.259,0.751) (0.262,0.591) (0.266,0.573) (0.270,0.545) (0.273,0.463) (0.277,0.541) (0.281,0.478) (0.284,0.415) (0.288,0.553) (0.292,0.806) (0.296,0.842) (0.300,0.731) (0.303,0.801) (0.307,0.636) (0.311,0.664) (0.315,0.662) (0.319,0.904) (0.324,0.873) (0.328,0.806) (0.332,0.867) (0.336,0.862) (0.340,0.960) (0.345,1.035) (0.349,0.991) (0.354,0.747) (0.358,0.970) (0.362,0.901) (0.367,0.832) (0.372,0.601) (0.376,0.585) (0.381,0.315) (0.386,0.171) (0.390,0.214) (0.395,0.121) (0.400,0.015) (0.405,0.003) (0.410,-0.074) (0.415,-0.259) (0.420,-0.318) (0.425,-0.388) (0.430,-0.266) (0.436,-0.010) (0.441,-0.040) (0.446,-0.174) (0.452,0.029) (0.457,-0.023) (0.462,-0.026) (0.468,-0.065) (0.474,-0.164) (0.479,-0.180) (0.485,-0.026) (0.491,-0.026) (0.497,-0.148) (0.503,-0.302) (0.508,-0.400) (0.514,-0.572) (0.521,-0.415) (0.527,-0.384) (0.533,-0.466) (0.539,-0.537) (0.545,-0.627) (0.552,-0.600) (0.558,-0.807) (0.565,-0.990) (0.571,-0.879) (0.578,-0.936) (0.585,-0.893) (0.591,-1.061) (0.598,-1.145) (0.605,-0.835) (0.612,-0.754) (0.619,-0.671) (0.626,-0.786) (0.634,-0.746) (0.641,-0.850) (0.648,-0.920) (0.656,-0.958) (0.663,-0.822) (0.671,-0.845) (0.678,-1.050) (0.686,-0.959) (0.694,-1.217) (0.702,-1.458) (0.710,-1.334) (0.718,-1.471) (0.726,-1.324) (0.734,-1.271) (0.742,-1.020) (0.751,-0.833) (0.759,-0.562) (0.768,-0.296) (0.776,0.278) (0.785,0.270) (0.794,0.243) (0.803,0.329) (0.811,0.329) (0.821,0.458) (0.830,0.519) (0.839,0.516) (0.848,0.531) (0.858,0.383) (0.867,0.362) (0.877,0.298) (0.887,0.344) (0.896,0.382) (0.906,0.334) (0.916,0.601) (0.926,0.519) (0.937,0.672) (0.947,0.779) (0.957,0.790) (0.968,0.889) (0.978,1.147) (0.989,1.184) (1.000,1.168)};
\draw[gray!60,line width=0.4pt] (0,-3.2) -- (1,-3.2);
\foreach \t/\l in {0/{$t=T$},1/{$t=0$}} \draw[gray!60,line width=0.4pt] (\t,-3.2) -- ++(0,0.13) node[pos=0,below=1pt,font=\footnotesize,text=black] {\l};
\node[font=\footnotesize,text=black!70] at (0.5,-3.62) {generation $\longrightarrow$};
\node[font=\small] at (0.5,3.45) {{\scshape Reverse SDE} ($\eta=1$)};
\end{scope}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[lab/.style={font=\footnotesize}]
\draw[figblue,line width=0.6pt] plot coordinates {(0.000,-0.206) (0.054,-0.226) (0.109,-0.247) (0.163,-0.269) (0.216,-0.291) (0.270,-0.315) (0.325,-0.340) (0.379,-0.365) (0.433,-0.391) (0.488,-0.419) (0.542,-0.446) (0.595,-0.475) (0.650,-0.504) (0.704,-0.534) (0.758,-0.563) (0.812,-0.594) (0.867,-0.625) (0.920,-0.656) (0.974,-0.686) (1.029,-0.718) (1.083,-0.749) (1.137,-0.780) (1.192,-0.811) (1.246,-0.841) (1.299,-0.871) (1.353,-0.900) (1.408,-0.930) (1.462,-0.958) (1.516,-0.985) (1.571,-1.013) (1.625,-1.038) (1.678,-1.063) (1.733,-1.088) (1.787,-1.111) (1.841,-1.133) (1.895,-1.154) (1.950,-1.175) (2.004,-1.194) (2.057,-1.212) (2.112,-1.229) (2.166,-1.246) (2.220,-1.261) (2.274,-1.275) (2.329,-1.288) (2.382,-1.301) (2.436,-1.312) (2.491,-1.324) (2.545,-1.334) (2.599,-1.343) (2.654,-1.352) (2.708,-1.361) (2.761,-1.368) (2.815,-1.376) (2.870,-1.383) (2.924,-1.389) (2.978,-1.395) (3.033,-1.401) (3.087,-1.407) (3.140,-1.412) (3.195,-1.418) (3.249,-1.423) (3.303,-1.428) (3.357,-1.432) (3.412,-1.437) (3.465,-1.442) (3.519,-1.446) (3.574,-1.451) (3.628,-1.455) (3.682,-1.459) (3.736,-1.463) (3.791,-1.468) (3.844,-1.472) (3.898,-1.476) (3.953,-1.481) (4.007,-1.485) (4.061,-1.489) (4.116,-1.493) (4.170,-1.498) (4.223,-1.502) (4.277,-1.506) (4.332,-1.510) (4.386,-1.515) (4.440,-1.519) (4.495,-1.523) (4.549,-1.527) (4.602,-1.531) (4.657,-1.536) (4.711,-1.540) (4.765,-1.544) (4.819,-1.548) (4.874,-1.552) (4.927,-1.556) (4.981,-1.560) (5.036,-1.564) (5.090,-1.568) (5.144,-1.572) (5.199,-1.575) (5.253,-1.579) (5.306,-1.583) (5.360,-1.586) (5.415,-1.590) (5.469,-1.594) (5.523,-1.597) (5.578,-1.600) (5.632,-1.604) (5.685,-1.607) (5.739,-1.610) (5.794,-1.613) (5.848,-1.617) (5.902,-1.620) (5.957,-1.623) (6.011,-1.625) (6.064,-1.628) (6.119,-1.631) (6.173,-1.634) (6.227,-1.636) (6.281,-1.639) (6.336,-1.642) (6.389,-1.644) (6.443,-1.646) (6.498,-1.649) (6.552,-1.651) (6.606,-1.653) (6.661,-1.655) (6.715,-1.657) (6.768,-1.659) (6.822,-1.661) (6.877,-1.663) (6.931,-1.665) (6.985,-1.667) (7.040,-1.668) (7.094,-1.670) (7.147,-1.671) (7.201,-1.673) (7.256,-1.674) (7.310,-1.675) (7.364,-1.676) (7.419,-1.677) (7.473,-1.678) (7.526,-1.679) (7.581,-1.680) (7.635,-1.681) (7.689,-1.682) (7.743,-1.682) (7.798,-1.683) (7.851,-1.684) (7.905,-1.684) (7.960,-1.685) (8.014,-1.685) (8.068,-1.685) (8.123,-1.686) (8.177,-1.686) (8.230,-1.686) (8.284,-1.686) (8.339,-1.687) (8.393,-1.687) (8.447,-1.687) (8.502,-1.687) (8.556,-1.687) (8.609,-1.687) (8.664,-1.687) (8.718,-1.687) (8.772,-1.687) (8.826,-1.687) (8.881,-1.687) (8.935,-1.687) (8.988,-1.687) (9.043,-1.687) (9.097,-1.687) (9.151,-1.687) (9.205,-1.687) (9.260,-1.687) (9.313,-1.687) (9.367,-1.687) (9.422,-1.687) (9.476,-1.687) (9.530,-1.687) (9.585,-1.687) (9.639,-1.687) (9.692,-1.687) (9.746,-1.687) (9.801,-1.687) (9.855,-1.687) (9.909,-1.687) (9.964,-1.687) (10.018,-1.687) (10.071,-1.687) (10.126,-1.687) (10.180,-1.687) (10.234,-1.687) (10.288,-1.687) (10.343,-1.687) (10.396,-1.687) (10.450,-1.687) (10.505,-1.687) (10.559,-1.687) (10.613,-1.687) (10.667,-1.687) (10.722,-1.687) (10.775,-1.687) (10.829,-1.687) (10.884,-1.687) (10.938,-1.687) (10.992,-1.687) (11.047,-1.687) (11.101,-1.687) (11.154,-1.687) (11.208,-1.687) (11.263,-1.687) (11.317,-1.688) (11.371,-1.688) (11.426,-1.688) (11.480,-1.688) (11.533,-1.688) (11.588,-1.688) (11.642,-1.688) (11.696,-1.688) (11.750,-1.688) (11.805,-1.688) (11.858,-1.688) (11.912,-1.688) (11.967,-1.688) (12.021,-1.688) (12.075,-1.688) (12.130,-1.688) (12.184,-1.688) (12.237,-1.688) (12.291,-1.688) (12.346,-1.688) (12.400,-1.688)};
\draw[figblue,line width=0.6pt] plot coordinates {(0.000,-0.147) (0.054,-0.161) (0.109,-0.176) (0.163,-0.191) (0.216,-0.207) (0.270,-0.225) (0.325,-0.243) (0.379,-0.261) (0.433,-0.280) (0.488,-0.301) (0.542,-0.321) (0.595,-0.343) (0.650,-0.365) (0.704,-0.387) (0.758,-0.410) (0.812,-0.434) (0.867,-0.458) (0.920,-0.483) (0.974,-0.508) (1.029,-0.533) (1.083,-0.559) (1.137,-0.585) (1.192,-0.612) (1.246,-0.638) (1.299,-0.665) (1.353,-0.691) (1.408,-0.719) (1.462,-0.746) (1.516,-0.772) (1.571,-0.800) (1.625,-0.826) (1.678,-0.852) (1.733,-0.879) (1.787,-0.905) (1.841,-0.930) (1.895,-0.954) (1.950,-0.979) (2.004,-1.003) (2.057,-1.026) (2.112,-1.049) (2.166,-1.071) (2.220,-1.091) (2.274,-1.112) (2.329,-1.131) (2.382,-1.150) (2.436,-1.167) (2.491,-1.184) (2.545,-1.200) (2.599,-1.215) (2.654,-1.229) (2.708,-1.242) (2.761,-1.254) (2.815,-1.266) (2.870,-1.277) (2.924,-1.287) (2.978,-1.296) (3.033,-1.305) (3.087,-1.313) (3.140,-1.321) (3.195,-1.328) (3.249,-1.334) (3.303,-1.340) (3.357,-1.346) (3.412,-1.351) (3.465,-1.356) (3.519,-1.361) (3.574,-1.366) (3.628,-1.370) (3.682,-1.374) (3.736,-1.378) (3.791,-1.382) (3.844,-1.385) (3.898,-1.389) (3.953,-1.393) (4.007,-1.396) (4.061,-1.400) (4.116,-1.403) (4.170,-1.407) (4.223,-1.410) (4.277,-1.414) (4.332,-1.417) (4.386,-1.421) (4.440,-1.424) (4.495,-1.428) (4.549,-1.431) (4.602,-1.435) (4.657,-1.439) (4.711,-1.442) (4.765,-1.446) (4.819,-1.450) (4.874,-1.454) (4.927,-1.457) (4.981,-1.461) (5.036,-1.465) (5.090,-1.469) (5.144,-1.473) (5.199,-1.477) (5.253,-1.480) (5.306,-1.484) (5.360,-1.488) (5.415,-1.492) (5.469,-1.496) (5.523,-1.500) (5.578,-1.504) (5.632,-1.508) (5.685,-1.512) (5.739,-1.516) (5.794,-1.520) (5.848,-1.523) (5.902,-1.527) (5.957,-1.531) (6.011,-1.535) (6.064,-1.539) (6.119,-1.542) (6.173,-1.546) (6.227,-1.550) (6.281,-1.553) (6.336,-1.557) (6.389,-1.560) (6.443,-1.564) (6.498,-1.567) (6.552,-1.571) (6.606,-1.574) (6.661,-1.578) (6.715,-1.581) (6.768,-1.585) (6.822,-1.588) (6.877,-1.591) (6.931,-1.595) (6.985,-1.598) (7.040,-1.602) (7.094,-1.605) (7.147,-1.608) (7.201,-1.612) (7.256,-1.615) (7.310,-1.618) (7.364,-1.622) (7.419,-1.625) (7.473,-1.628) (7.526,-1.632) (7.581,-1.635) (7.635,-1.638) (7.689,-1.641) (7.743,-1.644) (7.798,-1.648) (7.851,-1.650) (7.905,-1.653) (7.960,-1.656) (8.014,-1.659) (8.068,-1.661) (8.123,-1.664) (8.177,-1.666) (8.230,-1.668) (8.284,-1.670) (8.339,-1.672) (8.393,-1.674) (8.447,-1.676) (8.502,-1.677) (8.556,-1.679) (8.609,-1.680) (8.664,-1.681) (8.718,-1.682) (8.772,-1.683) (8.826,-1.684) (8.881,-1.684) (8.935,-1.685) (8.988,-1.685) (9.043,-1.686) (9.097,-1.686) (9.151,-1.686) (9.205,-1.687) (9.260,-1.687) (9.313,-1.687) (9.367,-1.687) (9.422,-1.687) (9.476,-1.687) (9.530,-1.687) (9.585,-1.687) (9.639,-1.687) (9.692,-1.687) (9.746,-1.687) (9.801,-1.687) (9.855,-1.687) (9.909,-1.687) (9.964,-1.687) (10.018,-1.687) (10.071,-1.687) (10.126,-1.687) (10.180,-1.687) (10.234,-1.687) (10.288,-1.687) (10.343,-1.687) (10.396,-1.687) (10.450,-1.687) (10.505,-1.687) (10.559,-1.687) (10.613,-1.687) (10.667,-1.687) (10.722,-1.687) (10.775,-1.687) (10.829,-1.687) (10.884,-1.687) (10.938,-1.687) (10.992,-1.687) (11.047,-1.687) (11.101,-1.687) (11.154,-1.687) (11.208,-1.687) (11.263,-1.687) (11.317,-1.687) (11.371,-1.687) (11.426,-1.687) (11.480,-1.687) (11.533,-1.687) (11.588,-1.687) (11.642,-1.687) (11.696,-1.688) (11.750,-1.688) (11.805,-1.688) (11.858,-1.688) (11.912,-1.688) (11.967,-1.688) (12.021,-1.688) (12.075,-1.688) (12.130,-1.688) (12.184,-1.688) (12.237,-1.688) (12.291,-1.688) (12.346,-1.688) (12.400,-1.688)};
\draw[figblue,line width=0.6pt] plot coordinates {(0.000,-0.112) (0.054,-0.123) (0.109,-0.135) (0.163,-0.147) (0.216,-0.159) (0.270,-0.173) (0.325,-0.187) (0.379,-0.201) (0.433,-0.216) (0.488,-0.232) (0.542,-0.248) (0.595,-0.265) (0.650,-0.282) (0.704,-0.300) (0.758,-0.318) (0.812,-0.337) (0.867,-0.357) (0.920,-0.376) (0.974,-0.396) (1.029,-0.418) (1.083,-0.439) (1.137,-0.460) (1.192,-0.482) (1.246,-0.505) (1.299,-0.527) (1.353,-0.550) (1.408,-0.574) (1.462,-0.597) (1.516,-0.621) (1.571,-0.646) (1.625,-0.670) (1.678,-0.694) (1.733,-0.719) (1.787,-0.744) (1.841,-0.768) (1.895,-0.793) (1.950,-0.818) (2.004,-0.842) (2.057,-0.866) (2.112,-0.891) (2.166,-0.914) (2.220,-0.938) (2.274,-0.960) (2.329,-0.983) (2.382,-1.005) (2.436,-1.026) (2.491,-1.048) (2.545,-1.068) (2.599,-1.087) (2.654,-1.106) (2.708,-1.123) (2.761,-1.140) (2.815,-1.156) (2.870,-1.171) (2.924,-1.186) (2.978,-1.199) (3.033,-1.212) (3.087,-1.223) (3.140,-1.234) (3.195,-1.245) (3.249,-1.254) (3.303,-1.262) (3.357,-1.270) (3.412,-1.278) (3.465,-1.284) (3.519,-1.291) (3.574,-1.296) (3.628,-1.301) (3.682,-1.306) (3.736,-1.311) (3.791,-1.315) (3.844,-1.319) (3.898,-1.322) (3.953,-1.326) (4.007,-1.329) (4.061,-1.332) (4.116,-1.334) (4.170,-1.337) (4.223,-1.340) (4.277,-1.342) (4.332,-1.345) (4.386,-1.347) (4.440,-1.350) (4.495,-1.352) (4.549,-1.355) (4.602,-1.357) (4.657,-1.360) (4.711,-1.362) (4.765,-1.365) (4.819,-1.367) (4.874,-1.370) (4.927,-1.372) (4.981,-1.375) (5.036,-1.378) (5.090,-1.380) (5.144,-1.383) (5.199,-1.386) (5.253,-1.388) (5.306,-1.391) (5.360,-1.394) (5.415,-1.397) (5.469,-1.400) (5.523,-1.403) (5.578,-1.406) (5.632,-1.409) (5.685,-1.412) (5.739,-1.415) (5.794,-1.418) (5.848,-1.421) (5.902,-1.424) (5.957,-1.427) (6.011,-1.430) (6.064,-1.433) (6.119,-1.436) (6.173,-1.439) (6.227,-1.442) (6.281,-1.445) (6.336,-1.448) (6.389,-1.451) (6.443,-1.453) (6.498,-1.456) (6.552,-1.459) (6.606,-1.461) (6.661,-1.464) (6.715,-1.466) (6.768,-1.469) (6.822,-1.471) (6.877,-1.473) (6.931,-1.475) (6.985,-1.478) (7.040,-1.480) (7.094,-1.482) (7.147,-1.483) (7.201,-1.485) (7.256,-1.487) (7.310,-1.489) (7.364,-1.491) (7.419,-1.492) (7.473,-1.494) (7.526,-1.495) (7.581,-1.497) (7.635,-1.499) (7.689,-1.500) (7.743,-1.502) (7.798,-1.504) (7.851,-1.506) (7.905,-1.507) (7.960,-1.509) (8.014,-1.511) (8.068,-1.514) (8.123,-1.516) (8.177,-1.518) (8.230,-1.521) (8.284,-1.523) (8.339,-1.526) (8.393,-1.529) (8.447,-1.532) (8.502,-1.536) (8.556,-1.540) (8.609,-1.543) (8.664,-1.548) (8.718,-1.552) (8.772,-1.557) (8.826,-1.562) (8.881,-1.568) (8.935,-1.573) (8.988,-1.579) (9.043,-1.586) (9.097,-1.592) (9.151,-1.599) (9.205,-1.606) (9.260,-1.613) (9.313,-1.620) (9.367,-1.628) (9.422,-1.635) (9.476,-1.641) (9.530,-1.648) (9.585,-1.654) (9.639,-1.659) (9.692,-1.664) (9.746,-1.669) (9.801,-1.672) (9.855,-1.676) (9.909,-1.678) (9.964,-1.681) (10.018,-1.682) (10.071,-1.684) (10.126,-1.685) (10.180,-1.685) (10.234,-1.686) (10.288,-1.687) (10.343,-1.687) (10.396,-1.687) (10.450,-1.687) (10.505,-1.687) (10.559,-1.687) (10.613,-1.687) (10.667,-1.687) (10.722,-1.687) (10.775,-1.687) (10.829,-1.687) (10.884,-1.687) (10.938,-1.687) (10.992,-1.687) (11.047,-1.687) (11.101,-1.687) (11.154,-1.687) (11.208,-1.687) (11.263,-1.687) (11.317,-1.687) (11.371,-1.687) (11.426,-1.687) (11.480,-1.687) (11.533,-1.687) (11.588,-1.687) (11.642,-1.687) (11.696,-1.687) (11.750,-1.687) (11.805,-1.687) (11.858,-1.687) (11.912,-1.687) (11.967,-1.687) (12.021,-1.687) (12.075,-1.687) (12.130,-1.687) (12.184,-1.688) (12.237,-1.688) (12.291,-1.688) (12.346,-1.688) (12.400,-1.688)};
\draw[figblue,line width=0.6pt] plot coordinates {(0.000,-0.087) (0.054,-0.095) (0.109,-0.104) (0.163,-0.113) (0.216,-0.123) (0.270,-0.133) (0.325,-0.144) (0.379,-0.155) (0.433,-0.167) (0.488,-0.179) (0.542,-0.192) (0.595,-0.205) (0.650,-0.218) (0.704,-0.232) (0.758,-0.246) (0.812,-0.261) (0.867,-0.277) (0.920,-0.292) (0.974,-0.308) (1.029,-0.325) (1.083,-0.342) (1.137,-0.359) (1.192,-0.377) (1.246,-0.395) (1.299,-0.414) (1.353,-0.433) (1.408,-0.453) (1.462,-0.472) (1.516,-0.492) (1.571,-0.513) (1.625,-0.534) (1.678,-0.555) (1.733,-0.577) (1.787,-0.598) (1.841,-0.620) (1.895,-0.643) (1.950,-0.666) (2.004,-0.688) (2.057,-0.711) (2.112,-0.735) (2.166,-0.758) (2.220,-0.781) (2.274,-0.804) (2.329,-0.828) (2.382,-0.851) (2.436,-0.873) (2.491,-0.897) (2.545,-0.919) (2.599,-0.941) (2.654,-0.963) (2.708,-0.984) (2.761,-1.004) (2.815,-1.024) (2.870,-1.044) (2.924,-1.062) (2.978,-1.080) (3.033,-1.097) (3.087,-1.113) (3.140,-1.128) (3.195,-1.143) (3.249,-1.156) (3.303,-1.169) (3.357,-1.180) (3.412,-1.191) (3.465,-1.201) (3.519,-1.210) (3.574,-1.219) (3.628,-1.226) (3.682,-1.233) (3.736,-1.239) (3.791,-1.245) (3.844,-1.250) (3.898,-1.255) (3.953,-1.259) (4.007,-1.262) (4.061,-1.265) (4.116,-1.268) (4.170,-1.271) (4.223,-1.273) (4.277,-1.275) (4.332,-1.277) (4.386,-1.279) (4.440,-1.280) (4.495,-1.281) (4.549,-1.283) (4.602,-1.284) (4.657,-1.285) (4.711,-1.286) (4.765,-1.287) (4.819,-1.288) (4.874,-1.289) (4.927,-1.290) (4.981,-1.291) (5.036,-1.292) (5.090,-1.293) (5.144,-1.294) (5.199,-1.295) (5.253,-1.296) (5.306,-1.297) (5.360,-1.298) (5.415,-1.299) (5.469,-1.300) (5.523,-1.302) (5.578,-1.303) (5.632,-1.304) (5.685,-1.305) (5.739,-1.306) (5.794,-1.307) (5.848,-1.308) (5.902,-1.309) (5.957,-1.311) (6.011,-1.312) (6.064,-1.313) (6.119,-1.314) (6.173,-1.315) (6.227,-1.316) (6.281,-1.317) (6.336,-1.318) (6.389,-1.319) (6.443,-1.320) (6.498,-1.321) (6.552,-1.322) (6.606,-1.323) (6.661,-1.324) (6.715,-1.324) (6.768,-1.325) (6.822,-1.325) (6.877,-1.326) (6.931,-1.326) (6.985,-1.326) (7.040,-1.326) (7.094,-1.326) (7.147,-1.326) (7.201,-1.325) (7.256,-1.325) (7.310,-1.324) (7.364,-1.323) (7.419,-1.322) (7.473,-1.320) (7.526,-1.319) (7.581,-1.317) (7.635,-1.315) (7.689,-1.313) (7.743,-1.311) (7.798,-1.309) (7.851,-1.306) (7.905,-1.304) (7.960,-1.301) (8.014,-1.298) (8.068,-1.295) (8.123,-1.292) (8.177,-1.289) (8.230,-1.286) (8.284,-1.284) (8.339,-1.281) (8.393,-1.278) (8.447,-1.275) (8.502,-1.273) (8.556,-1.270) (8.609,-1.268) (8.664,-1.266) (8.718,-1.264) (8.772,-1.262) (8.826,-1.260) (8.881,-1.259) (8.935,-1.257) (8.988,-1.256) (9.043,-1.255) (9.097,-1.254) (9.151,-1.254) (9.205,-1.253) (9.260,-1.252) (9.313,-1.252) (9.367,-1.251) (9.422,-1.251) (9.476,-1.251) (9.530,-1.251) (9.585,-1.250) (9.639,-1.250) (9.692,-1.250) (9.746,-1.250) (9.801,-1.250) (9.855,-1.250) (9.909,-1.250) (9.964,-1.250) (10.018,-1.250) (10.071,-1.250) (10.126,-1.250) (10.180,-1.250) (10.234,-1.250) (10.288,-1.250) (10.343,-1.250) (10.396,-1.250) (10.450,-1.250) (10.505,-1.250) (10.559,-1.250) (10.613,-1.250) (10.667,-1.250) (10.722,-1.250) (10.775,-1.250) (10.829,-1.250) (10.884,-1.250) (10.938,-1.250) (10.992,-1.250) (11.047,-1.250) (11.101,-1.250) (11.154,-1.250) (11.208,-1.250) (11.263,-1.250) (11.317,-1.250) (11.371,-1.250) (11.426,-1.250) (11.480,-1.250) (11.533,-1.250) (11.588,-1.250) (11.642,-1.250) (11.696,-1.250) (11.750,-1.250) (11.805,-1.250) (11.858,-1.250) (11.912,-1.250) (11.967,-1.250) (12.021,-1.250) (12.075,-1.250) (12.130,-1.250) (12.184,-1.250) (12.237,-1.250) (12.291,-1.250) (12.346,-1.250) (12.400,-1.250)};
\draw[figblue,line width=0.6pt] plot coordinates {(0.000,-0.065) (0.054,-0.071) (0.109,-0.078) (0.163,-0.084) (0.216,-0.092) (0.270,-0.099) (0.325,-0.108) (0.379,-0.116) (0.433,-0.125) (0.488,-0.134) (0.542,-0.143) (0.595,-0.153) (0.650,-0.163) (0.704,-0.174) (0.758,-0.185) (0.812,-0.196) (0.867,-0.208) (0.920,-0.219) (0.974,-0.232) (1.029,-0.245) (1.083,-0.257) (1.137,-0.271) (1.192,-0.285) (1.246,-0.299) (1.299,-0.313) (1.353,-0.328) (1.408,-0.343) (1.462,-0.359) (1.516,-0.375) (1.571,-0.391) (1.625,-0.408) (1.678,-0.425) (1.733,-0.443) (1.787,-0.461) (1.841,-0.479) (1.895,-0.497) (1.950,-0.517) (2.004,-0.536) (2.057,-0.556) (2.112,-0.576) (2.166,-0.597) (2.220,-0.618) (2.274,-0.639) (2.329,-0.660) (2.382,-0.682) (2.436,-0.704) (2.491,-0.726) (2.545,-0.749) (2.599,-0.771) (2.654,-0.794) (2.708,-0.816) (2.761,-0.838) (2.815,-0.860) (2.870,-0.882) (2.924,-0.904) (2.978,-0.925) (3.033,-0.946) (3.087,-0.966) (3.140,-0.985) (3.195,-1.005) (3.249,-1.023) (3.303,-1.040) (3.357,-1.057) (3.412,-1.073) (3.465,-1.087) (3.519,-1.101) (3.574,-1.114) (3.628,-1.126) (3.682,-1.137) (3.736,-1.147) (3.791,-1.156) (3.844,-1.164) (3.898,-1.171) (3.953,-1.178) (4.007,-1.184) (4.061,-1.189) (4.116,-1.193) (4.170,-1.197) (4.223,-1.200) (4.277,-1.202) (4.332,-1.204) (4.386,-1.206) (4.440,-1.207) (4.495,-1.208) (4.549,-1.209) (4.602,-1.210) (4.657,-1.210) (4.711,-1.210) (4.765,-1.210) (4.819,-1.209) (4.874,-1.209) (4.927,-1.208) (4.981,-1.208) (5.036,-1.207) (5.090,-1.206) (5.144,-1.205) (5.199,-1.204) (5.253,-1.203) (5.306,-1.202) (5.360,-1.201) (5.415,-1.200) (5.469,-1.199) (5.523,-1.198) (5.578,-1.197) (5.632,-1.196) (5.685,-1.195) (5.739,-1.194) (5.794,-1.193) (5.848,-1.191) (5.902,-1.190) (5.957,-1.189) (6.011,-1.188) (6.064,-1.187) (6.119,-1.186) (6.173,-1.185) (6.227,-1.184) (6.281,-1.182) (6.336,-1.181) (6.389,-1.180) (6.443,-1.179) (6.498,-1.178) (6.552,-1.178) (6.606,-1.177) (6.661,-1.176) (6.715,-1.175) (6.768,-1.175) (6.822,-1.174) (6.877,-1.174) (6.931,-1.174) (6.985,-1.174) (7.040,-1.174) (7.094,-1.174) (7.147,-1.174) (7.201,-1.174) (7.256,-1.175) (7.310,-1.176) (7.364,-1.177) (7.419,-1.178) (7.473,-1.179) (7.526,-1.181) (7.581,-1.183) (7.635,-1.184) (7.689,-1.187) (7.743,-1.189) (7.798,-1.191) (7.851,-1.194) (7.905,-1.196) (7.960,-1.199) (8.014,-1.202) (8.068,-1.205) (8.123,-1.207) (8.177,-1.210) (8.230,-1.213) (8.284,-1.216) (8.339,-1.219) (8.393,-1.222) (8.447,-1.225) (8.502,-1.227) (8.556,-1.230) (8.609,-1.232) (8.664,-1.234) (8.718,-1.236) (8.772,-1.238) (8.826,-1.240) (8.881,-1.241) (8.935,-1.243) (8.988,-1.244) (9.043,-1.245) (9.097,-1.246) (9.151,-1.246) (9.205,-1.247) (9.260,-1.248) (9.313,-1.248) (9.367,-1.249) (9.422,-1.249) (9.476,-1.249) (9.530,-1.249) (9.585,-1.250) (9.639,-1.250) (9.692,-1.250) (9.746,-1.250) (9.801,-1.250) (9.855,-1.250) (9.909,-1.250) (9.964,-1.250) (10.018,-1.250) (10.071,-1.250) (10.126,-1.250) (10.180,-1.250) (10.234,-1.250) (10.288,-1.250) (10.343,-1.250) (10.396,-1.250) (10.450,-1.250) (10.505,-1.250) (10.559,-1.250) (10.613,-1.250) (10.667,-1.250) (10.722,-1.250) (10.775,-1.250) (10.829,-1.250) (10.884,-1.250) (10.938,-1.250) (10.992,-1.250) (11.047,-1.250) (11.101,-1.250) (11.154,-1.250) (11.208,-1.250) (11.263,-1.250) (11.317,-1.250) (11.371,-1.250) (11.426,-1.250) (11.480,-1.250) (11.533,-1.250) (11.588,-1.250) (11.642,-1.250) (11.696,-1.250) (11.750,-1.250) (11.805,-1.250) (11.858,-1.250) (11.912,-1.250) (11.967,-1.250) (12.021,-1.250) (12.075,-1.250) (12.130,-1.250) (12.184,-1.250) (12.237,-1.250) (12.291,-1.250) (12.346,-1.250) (12.400,-1.250)};
\draw[figblue,line width=0.6pt] plot coordinates {(0.000,-0.045) (0.054,-0.049) (0.109,-0.054) (0.163,-0.059) (0.216,-0.064) (0.270,-0.069) (0.325,-0.075) (0.379,-0.081) (0.433,-0.087) (0.488,-0.093) (0.542,-0.100) (0.595,-0.107) (0.650,-0.114) (0.704,-0.121) (0.758,-0.129) (0.812,-0.136) (0.867,-0.145) (0.920,-0.153) (0.974,-0.162) (1.029,-0.171) (1.083,-0.180) (1.137,-0.189) (1.192,-0.199) (1.246,-0.209) (1.299,-0.219) (1.353,-0.230) (1.408,-0.241) (1.462,-0.252) (1.516,-0.264) (1.571,-0.276) (1.625,-0.288) (1.678,-0.300) (1.733,-0.314) (1.787,-0.327) (1.841,-0.340) (1.895,-0.354) (1.950,-0.369) (2.004,-0.384) (2.057,-0.399) (2.112,-0.415) (2.166,-0.431) (2.220,-0.447) (2.274,-0.464) (2.329,-0.482) (2.382,-0.499) (2.436,-0.518) (2.491,-0.537) (2.545,-0.556) (2.599,-0.575) (2.654,-0.595) (2.708,-0.615) (2.761,-0.636) (2.815,-0.657) (2.870,-0.678) (2.924,-0.700) (2.978,-0.721) (3.033,-0.743) (3.087,-0.765) (3.140,-0.787) (3.195,-0.809) (3.249,-0.830) (3.303,-0.851) (3.357,-0.872) (3.412,-0.893) (3.465,-0.913) (3.519,-0.932) (3.574,-0.951) (3.628,-0.969) (3.682,-0.986) (3.736,-1.002) (3.791,-1.017) (3.844,-1.031) (3.898,-1.044) (3.953,-1.057) (4.007,-1.067) (4.061,-1.077) (4.116,-1.086) (4.170,-1.094) (4.223,-1.101) (4.277,-1.107) (4.332,-1.112) (4.386,-1.116) (4.440,-1.119) (4.495,-1.122) (4.549,-1.124) (4.602,-1.125) (4.657,-1.126) (4.711,-1.126) (4.765,-1.126) (4.819,-1.125) (4.874,-1.124) (4.927,-1.123) (4.981,-1.121) (5.036,-1.119) (5.090,-1.117) (5.144,-1.115) (5.199,-1.113) (5.253,-1.110) (5.306,-1.108) (5.360,-1.105) (5.415,-1.102) (5.469,-1.100) (5.523,-1.097) (5.578,-1.094) (5.632,-1.091) (5.685,-1.088) (5.739,-1.085) (5.794,-1.082) (5.848,-1.079) (5.902,-1.076) (5.957,-1.073) (6.011,-1.070) (6.064,-1.067) (6.119,-1.064) (6.173,-1.061) (6.227,-1.058) (6.281,-1.055) (6.336,-1.052) (6.389,-1.049) (6.443,-1.046) (6.498,-1.044) (6.552,-1.041) (6.606,-1.038) (6.661,-1.036) (6.715,-1.033) (6.768,-1.031) (6.822,-1.029) (6.877,-1.026) (6.931,-1.024) (6.985,-1.022) (7.040,-1.020) (7.094,-1.018) (7.147,-1.016) (7.201,-1.014) (7.256,-1.013) (7.310,-1.011) (7.364,-1.009) (7.419,-1.007) (7.473,-1.006) (7.526,-1.004) (7.581,-1.003) (7.635,-1.001) (7.689,-0.999) (7.743,-0.998) (7.798,-0.996) (7.851,-0.994) (7.905,-0.992) (7.960,-0.990) (8.014,-0.988) (8.068,-0.986) (8.123,-0.984) (8.177,-0.981) (8.230,-0.979) (8.284,-0.976) (8.339,-0.973) (8.393,-0.970) (8.447,-0.967) (8.502,-0.963) (8.556,-0.960) (8.609,-0.956) (8.664,-0.952) (8.718,-0.947) (8.772,-0.942) (8.826,-0.937) (8.881,-0.932) (8.935,-0.926) (8.988,-0.920) (9.043,-0.913) (9.097,-0.907) (9.151,-0.900) (9.205,-0.893) (9.260,-0.886) (9.313,-0.879) (9.367,-0.872) (9.422,-0.865) (9.476,-0.858) (9.530,-0.852) (9.585,-0.845) (9.639,-0.840) (9.692,-0.835) (9.746,-0.831) (9.801,-0.827) (9.855,-0.824) (9.909,-0.821) (9.964,-0.819) (10.018,-0.818) (10.071,-0.816) (10.126,-0.815) (10.180,-0.814) (10.234,-0.814) (10.288,-0.813) (10.343,-0.813) (10.396,-0.813) (10.450,-0.813) (10.505,-0.813) (10.559,-0.813) (10.613,-0.813) (10.667,-0.813) (10.722,-0.813) (10.775,-0.813) (10.829,-0.813) (10.884,-0.813) (10.938,-0.813) (10.992,-0.813) (11.047,-0.813) (11.101,-0.813) (11.154,-0.813) (11.208,-0.813) (11.263,-0.813) (11.317,-0.813) (11.371,-0.813) (11.426,-0.813) (11.480,-0.813) (11.533,-0.813) (11.588,-0.813) (11.642,-0.813) (11.696,-0.813) (11.750,-0.813) (11.805,-0.813) (11.858,-0.813) (11.912,-0.813) (11.967,-0.813) (12.021,-0.813) (12.075,-0.813) (12.130,-0.813) (12.184,-0.813) (12.237,-0.812) (12.291,-0.812) (12.346,-0.812) (12.400,-0.812)};
\draw[figblue,line width=0.6pt] plot coordinates {(0.000,-0.026) (0.054,-0.029) (0.109,-0.032) (0.163,-0.035) (0.216,-0.038) (0.270,-0.041) (0.325,-0.044) (0.379,-0.048) (0.433,-0.051) (0.488,-0.055) (0.542,-0.059) (0.595,-0.063) (0.650,-0.067) (0.704,-0.072) (0.758,-0.076) (0.812,-0.081) (0.867,-0.086) (0.920,-0.091) (0.974,-0.096) (1.029,-0.101) (1.083,-0.107) (1.137,-0.112) (1.192,-0.118) (1.246,-0.124) (1.299,-0.130) (1.353,-0.136) (1.408,-0.143) (1.462,-0.150) (1.516,-0.157) (1.571,-0.164) (1.625,-0.172) (1.678,-0.179) (1.733,-0.187) (1.787,-0.195) (1.841,-0.204) (1.895,-0.212) (1.950,-0.221) (2.004,-0.231) (2.057,-0.240) (2.112,-0.250) (2.166,-0.260) (2.220,-0.271) (2.274,-0.282) (2.329,-0.293) (2.382,-0.305) (2.436,-0.317) (2.491,-0.330) (2.545,-0.343) (2.599,-0.356) (2.654,-0.370) (2.708,-0.384) (2.761,-0.399) (2.815,-0.414) (2.870,-0.431) (2.924,-0.447) (2.978,-0.464) (3.033,-0.481) (3.087,-0.499) (3.140,-0.517) (3.195,-0.536) (3.249,-0.556) (3.303,-0.575) (3.357,-0.595) (3.412,-0.616) (3.465,-0.637) (3.519,-0.658) (3.574,-0.679) (3.628,-0.700) (3.682,-0.722) (3.736,-0.743) (3.791,-0.764) (3.844,-0.785) (3.898,-0.805) (3.953,-0.825) (4.007,-0.845) (4.061,-0.863) (4.116,-0.881) (4.170,-0.898) (4.223,-0.914) (4.277,-0.929) (4.332,-0.943) (4.386,-0.955) (4.440,-0.967) (4.495,-0.977) (4.549,-0.986) (4.602,-0.993) (4.657,-1.000) (4.711,-1.005) (4.765,-1.010) (4.819,-1.013) (4.874,-1.016) (4.927,-1.017) (4.981,-1.018) (5.036,-1.018) (5.090,-1.017) (5.144,-1.016) (5.199,-1.015) (5.253,-1.012) (5.306,-1.010) (5.360,-1.007) (5.415,-1.004) (5.469,-1.001) (5.523,-0.998) (5.578,-0.995) (5.632,-0.991) (5.685,-0.987) (5.739,-0.984) (5.794,-0.980) (5.848,-0.976) (5.902,-0.973) (5.957,-0.969) (6.011,-0.965) (6.064,-0.961) (6.119,-0.958) (6.173,-0.954) (6.227,-0.950) (6.281,-0.947) (6.336,-0.943) (6.389,-0.939) (6.443,-0.936) (6.498,-0.932) (6.552,-0.929) (6.606,-0.925) (6.661,-0.922) (6.715,-0.919) (6.768,-0.915) (6.822,-0.912) (6.877,-0.908) (6.931,-0.905) (6.985,-0.902) (7.040,-0.898) (7.094,-0.895) (7.147,-0.892) (7.201,-0.888) (7.256,-0.885) (7.310,-0.881) (7.364,-0.878) (7.419,-0.875) (7.473,-0.871) (7.526,-0.868) (7.581,-0.865) (7.635,-0.862) (7.689,-0.859) (7.743,-0.855) (7.798,-0.852) (7.851,-0.849) (7.905,-0.847) (7.960,-0.844) (8.014,-0.841) (8.068,-0.838) (8.123,-0.836) (8.177,-0.834) (8.230,-0.831) (8.284,-0.829) (8.339,-0.827) (8.393,-0.826) (8.447,-0.824) (8.502,-0.823) (8.556,-0.821) (8.609,-0.820) (8.664,-0.819) (8.718,-0.818) (8.772,-0.817) (8.826,-0.816) (8.881,-0.816) (8.935,-0.815) (8.988,-0.815) (9.043,-0.814) (9.097,-0.814) (9.151,-0.814) (9.205,-0.813) (9.260,-0.813) (9.313,-0.813) (9.367,-0.813) (9.422,-0.813) (9.476,-0.813) (9.530,-0.813) (9.585,-0.813) (9.639,-0.813) (9.692,-0.813) (9.746,-0.813) (9.801,-0.813) (9.855,-0.813) (9.909,-0.813) (9.964,-0.813) (10.018,-0.813) (10.071,-0.813) (10.126,-0.813) (10.180,-0.813) (10.234,-0.813) (10.288,-0.813) (10.343,-0.813) (10.396,-0.813) (10.450,-0.813) (10.505,-0.813) (10.559,-0.813) (10.613,-0.813) (10.667,-0.813) (10.722,-0.813) (10.775,-0.813) (10.829,-0.813) (10.884,-0.813) (10.938,-0.813) (10.992,-0.813) (11.047,-0.813) (11.101,-0.813) (11.154,-0.813) (11.208,-0.813) (11.263,-0.813) (11.317,-0.813) (11.371,-0.813) (11.426,-0.813) (11.480,-0.813) (11.533,-0.813) (11.588,-0.813) (11.642,-0.813) (11.696,-0.812) (11.750,-0.812) (11.805,-0.812) (11.858,-0.812) (11.912,-0.812) (11.967,-0.812) (12.021,-0.812) (12.075,-0.812) (12.130,-0.812) (12.184,-0.812) (12.237,-0.812) (12.291,-0.812) (12.346,-0.812) (12.400,-0.812)};
\draw[figblue,line width=0.6pt] plot coordinates {(0.000,-0.009) (0.054,-0.010) (0.109,-0.011) (0.163,-0.011) (0.216,-0.012) (0.270,-0.013) (0.325,-0.015) (0.379,-0.016) (0.433,-0.017) (0.488,-0.018) (0.542,-0.019) (0.595,-0.021) (0.650,-0.022) (0.704,-0.024) (0.758,-0.025) (0.812,-0.027) (0.867,-0.028) (0.920,-0.030) (0.974,-0.032) (1.029,-0.033) (1.083,-0.035) (1.137,-0.037) (1.192,-0.039) (1.246,-0.041) (1.299,-0.043) (1.353,-0.045) (1.408,-0.047) (1.462,-0.050) (1.516,-0.052) (1.571,-0.055) (1.625,-0.057) (1.678,-0.060) (1.733,-0.062) (1.787,-0.065) (1.841,-0.068) (1.895,-0.071) (1.950,-0.074) (2.004,-0.077) (2.057,-0.080) (2.112,-0.084) (2.166,-0.087) (2.220,-0.091) (2.274,-0.095) (2.329,-0.099) (2.382,-0.103) (2.436,-0.107) (2.491,-0.111) (2.545,-0.116) (2.599,-0.121) (2.654,-0.126) (2.708,-0.131) (2.761,-0.136) (2.815,-0.142) (2.870,-0.148) (2.924,-0.154) (2.978,-0.161) (3.033,-0.167) (3.087,-0.175) (3.140,-0.182) (3.195,-0.190) (3.249,-0.198) (3.303,-0.206) (3.357,-0.215) (3.412,-0.224) (3.465,-0.234) (3.519,-0.244) (3.574,-0.255) (3.628,-0.266) (3.682,-0.278) (3.736,-0.290) (3.791,-0.303) (3.844,-0.316) (3.898,-0.330) (3.953,-0.345) (4.007,-0.360) (4.061,-0.375) (4.116,-0.392) (4.170,-0.409) (4.223,-0.427) (4.277,-0.445) (4.332,-0.465) (4.386,-0.485) (4.440,-0.505) (4.495,-0.526) (4.549,-0.548) (4.602,-0.569) (4.657,-0.592) (4.711,-0.614) (4.765,-0.636) (4.819,-0.658) (4.874,-0.681) (4.927,-0.702) (4.981,-0.722) (5.036,-0.743) (5.090,-0.761) (5.144,-0.778) (5.199,-0.795) (5.253,-0.809) (5.306,-0.822) (5.360,-0.833) (5.415,-0.843) (5.469,-0.851) (5.523,-0.858) (5.578,-0.863) (5.632,-0.867) (5.685,-0.870) (5.739,-0.872) (5.794,-0.873) (5.848,-0.873) (5.902,-0.872) (5.957,-0.872) (6.011,-0.870) (6.064,-0.869) (6.119,-0.867) (6.173,-0.865) (6.227,-0.862) (6.281,-0.860) (6.336,-0.858) (6.389,-0.856) (6.443,-0.853) (6.498,-0.851) (6.552,-0.849) (6.606,-0.847) (6.661,-0.845) (6.715,-0.843) (6.768,-0.841) (6.822,-0.839) (6.877,-0.837) (6.931,-0.835) (6.985,-0.833) (7.040,-0.832) (7.094,-0.830) (7.147,-0.829) (7.201,-0.827) (7.256,-0.826) (7.310,-0.825) (7.364,-0.824) (7.419,-0.823) (7.473,-0.822) (7.526,-0.821) (7.581,-0.820) (7.635,-0.819) (7.689,-0.818) (7.743,-0.818) (7.798,-0.817) (7.851,-0.816) (7.905,-0.816) (7.960,-0.815) (8.014,-0.815) (8.068,-0.815) (8.123,-0.814) (8.177,-0.814) (8.230,-0.814) (8.284,-0.814) (8.339,-0.813) (8.393,-0.813) (8.447,-0.813) (8.502,-0.813) (8.556,-0.813) (8.609,-0.813) (8.664,-0.813) (8.718,-0.813) (8.772,-0.813) (8.826,-0.813) (8.881,-0.813) (8.935,-0.813) (8.988,-0.813) (9.043,-0.813) (9.097,-0.813) (9.151,-0.813) (9.205,-0.813) (9.260,-0.813) (9.313,-0.813) (9.367,-0.813) (9.422,-0.813) (9.476,-0.813) (9.530,-0.813) (9.585,-0.813) (9.639,-0.813) (9.692,-0.813) (9.746,-0.813) (9.801,-0.813) (9.855,-0.813) (9.909,-0.813) (9.964,-0.813) (10.018,-0.813) (10.071,-0.813) (10.126,-0.813) (10.180,-0.813) (10.234,-0.813) (10.288,-0.813) (10.343,-0.813) (10.396,-0.813) (10.450,-0.813) (10.505,-0.813) (10.559,-0.813) (10.613,-0.813) (10.667,-0.813) (10.722,-0.813) (10.775,-0.813) (10.829,-0.813) (10.884,-0.813) (10.938,-0.813) (10.992,-0.813) (11.047,-0.813) (11.101,-0.813) (11.154,-0.813) (11.208,-0.813) (11.263,-0.813) (11.317,-0.813) (11.371,-0.813) (11.426,-0.812) (11.480,-0.812) (11.533,-0.812) (11.588,-0.812) (11.642,-0.812) (11.696,-0.812) (11.750,-0.812) (11.805,-0.812) (11.858,-0.812) (11.912,-0.812) (11.967,-0.812) (12.021,-0.812) (12.075,-0.812) (12.130,-0.812) (12.184,-0.812) (12.237,-0.812) (12.291,-0.812) (12.346,-0.812) (12.400,-0.812)};
\draw[figorange,line width=0.6pt] plot coordinates {(0.000,0.009) (0.054,0.010) (0.109,0.011) (0.163,0.011) (0.216,0.012) (0.270,0.013) (0.325,0.015) (0.379,0.016) (0.433,0.017) (0.488,0.018) (0.542,0.019) (0.595,0.021) (0.650,0.022) (0.704,0.024) (0.758,0.025) (0.812,0.027) (0.867,0.028) (0.920,0.030) (0.974,0.032) (1.029,0.033) (1.083,0.035) (1.137,0.037) (1.192,0.039) (1.246,0.041) (1.299,0.043) (1.353,0.045) (1.408,0.047) (1.462,0.050) (1.516,0.052) (1.571,0.055) (1.625,0.057) (1.678,0.060) (1.733,0.062) (1.787,0.065) (1.841,0.068) (1.895,0.071) (1.950,0.074) (2.004,0.077) (2.057,0.080) (2.112,0.084) (2.166,0.087) (2.220,0.091) (2.274,0.095) (2.329,0.099) (2.382,0.103) (2.436,0.107) (2.491,0.111) (2.545,0.116) (2.599,0.121) (2.654,0.126) (2.708,0.131) (2.761,0.136) (2.815,0.142) (2.870,0.148) (2.924,0.154) (2.978,0.161) (3.033,0.167) (3.087,0.175) (3.140,0.182) (3.195,0.190) (3.249,0.198) (3.303,0.206) (3.357,0.215) (3.412,0.224) (3.465,0.234) (3.519,0.244) (3.574,0.255) (3.628,0.266) (3.682,0.278) (3.736,0.290) (3.791,0.303) (3.844,0.316) (3.898,0.330) (3.953,0.345) (4.007,0.360) (4.061,0.375) (4.116,0.392) (4.170,0.409) (4.223,0.427) (4.277,0.445) (4.332,0.465) (4.386,0.485) (4.440,0.505) (4.495,0.526) (4.549,0.548) (4.602,0.569) (4.657,0.592) (4.711,0.614) (4.765,0.636) (4.819,0.658) (4.874,0.681) (4.927,0.702) (4.981,0.722) (5.036,0.743) (5.090,0.761) (5.144,0.778) (5.199,0.795) (5.253,0.809) (5.306,0.822) (5.360,0.833) (5.415,0.843) (5.469,0.851) (5.523,0.858) (5.578,0.863) (5.632,0.867) (5.685,0.870) (5.739,0.872) (5.794,0.873) (5.848,0.873) (5.902,0.872) (5.957,0.872) (6.011,0.870) (6.064,0.869) (6.119,0.867) (6.173,0.865) (6.227,0.862) (6.281,0.860) (6.336,0.858) (6.389,0.856) (6.443,0.853) (6.498,0.851) (6.552,0.849) (6.606,0.847) (6.661,0.845) (6.715,0.843) (6.768,0.841) (6.822,0.839) (6.877,0.837) (6.931,0.835) (6.985,0.833) (7.040,0.832) (7.094,0.830) (7.147,0.829) (7.201,0.827) (7.256,0.826) (7.310,0.825) (7.364,0.824) (7.419,0.823) (7.473,0.822) (7.526,0.821) (7.581,0.820) (7.635,0.819) (7.689,0.818) (7.743,0.818) (7.798,0.817) (7.851,0.816) (7.905,0.816) (7.960,0.815) (8.014,0.815) (8.068,0.815) (8.123,0.814) (8.177,0.814) (8.230,0.814) (8.284,0.814) (8.339,0.813) (8.393,0.813) (8.447,0.813) (8.502,0.813) (8.556,0.813) (8.609,0.813) (8.664,0.813) (8.718,0.813) (8.772,0.813) (8.826,0.813) (8.881,0.813) (8.935,0.813) (8.988,0.813) (9.043,0.813) (9.097,0.813) (9.151,0.813) (9.205,0.813) (9.260,0.813) (9.313,0.813) (9.367,0.813) (9.422,0.813) (9.476,0.813) (9.530,0.813) (9.585,0.813) (9.639,0.813) (9.692,0.813) (9.746,0.813) (9.801,0.813) (9.855,0.813) (9.909,0.813) (9.964,0.813) (10.018,0.813) (10.071,0.813) (10.126,0.813) (10.180,0.813) (10.234,0.813) (10.288,0.813) (10.343,0.813) (10.396,0.813) (10.450,0.813) (10.505,0.813) (10.559,0.813) (10.613,0.813) (10.667,0.813) (10.722,0.813) (10.775,0.813) (10.829,0.813) (10.884,0.813) (10.938,0.813) (10.992,0.813) (11.047,0.813) (11.101,0.813) (11.154,0.813) (11.208,0.813) (11.263,0.813) (11.317,0.813) (11.371,0.813) (11.426,0.812) (11.480,0.812) (11.533,0.812) (11.588,0.812) (11.642,0.812) (11.696,0.812) (11.750,0.812) (11.805,0.812) (11.858,0.812) (11.912,0.812) (11.967,0.812) (12.021,0.812) (12.075,0.812) (12.130,0.812) (12.184,0.812) (12.237,0.812) (12.291,0.812) (12.346,0.812) (12.400,0.812)};
\draw[figorange,line width=0.6pt] plot coordinates {(0.000,0.026) (0.054,0.029) (0.109,0.032) (0.163,0.035) (0.216,0.038) (0.270,0.041) (0.325,0.044) (0.379,0.048) (0.433,0.051) (0.488,0.055) (0.542,0.059) (0.595,0.063) (0.650,0.067) (0.704,0.072) (0.758,0.076) (0.812,0.081) (0.867,0.086) (0.920,0.091) (0.974,0.096) (1.029,0.101) (1.083,0.107) (1.137,0.112) (1.192,0.118) (1.246,0.124) (1.299,0.130) (1.353,0.136) (1.408,0.143) (1.462,0.150) (1.516,0.157) (1.571,0.164) (1.625,0.172) (1.678,0.179) (1.733,0.187) (1.787,0.195) (1.841,0.204) (1.895,0.212) (1.950,0.221) (2.004,0.231) (2.057,0.240) (2.112,0.250) (2.166,0.260) (2.220,0.271) (2.274,0.282) (2.329,0.293) (2.382,0.305) (2.436,0.317) (2.491,0.330) (2.545,0.343) (2.599,0.356) (2.654,0.370) (2.708,0.384) (2.761,0.399) (2.815,0.414) (2.870,0.431) (2.924,0.447) (2.978,0.464) (3.033,0.481) (3.087,0.499) (3.140,0.517) (3.195,0.536) (3.249,0.556) (3.303,0.575) (3.357,0.595) (3.412,0.616) (3.465,0.637) (3.519,0.658) (3.574,0.679) (3.628,0.700) (3.682,0.722) (3.736,0.743) (3.791,0.764) (3.844,0.785) (3.898,0.805) (3.953,0.825) (4.007,0.845) (4.061,0.863) (4.116,0.881) (4.170,0.898) (4.223,0.914) (4.277,0.929) (4.332,0.943) (4.386,0.955) (4.440,0.967) (4.495,0.977) (4.549,0.986) (4.602,0.993) (4.657,1.000) (4.711,1.005) (4.765,1.010) (4.819,1.013) (4.874,1.016) (4.927,1.017) (4.981,1.018) (5.036,1.018) (5.090,1.017) (5.144,1.016) (5.199,1.015) (5.253,1.012) (5.306,1.010) (5.360,1.007) (5.415,1.004) (5.469,1.001) (5.523,0.998) (5.578,0.995) (5.632,0.991) (5.685,0.987) (5.739,0.984) (5.794,0.980) (5.848,0.976) (5.902,0.973) (5.957,0.969) (6.011,0.965) (6.064,0.961) (6.119,0.958) (6.173,0.954) (6.227,0.950) (6.281,0.947) (6.336,0.943) (6.389,0.939) (6.443,0.936) (6.498,0.932) (6.552,0.929) (6.606,0.925) (6.661,0.922) (6.715,0.919) (6.768,0.915) (6.822,0.912) (6.877,0.908) (6.931,0.905) (6.985,0.902) (7.040,0.898) (7.094,0.895) (7.147,0.892) (7.201,0.888) (7.256,0.885) (7.310,0.881) (7.364,0.878) (7.419,0.875) (7.473,0.871) (7.526,0.868) (7.581,0.865) (7.635,0.862) (7.689,0.859) (7.743,0.855) (7.798,0.852) (7.851,0.849) (7.905,0.847) (7.960,0.844) (8.014,0.841) (8.068,0.838) (8.123,0.836) (8.177,0.834) (8.230,0.831) (8.284,0.829) (8.339,0.827) (8.393,0.826) (8.447,0.824) (8.502,0.823) (8.556,0.821) (8.609,0.820) (8.664,0.819) (8.718,0.818) (8.772,0.817) (8.826,0.816) (8.881,0.816) (8.935,0.815) (8.988,0.815) (9.043,0.814) (9.097,0.814) (9.151,0.814) (9.205,0.813) (9.260,0.813) (9.313,0.813) (9.367,0.813) (9.422,0.813) (9.476,0.813) (9.530,0.813) (9.585,0.813) (9.639,0.813) (9.692,0.813) (9.746,0.813) (9.801,0.813) (9.855,0.813) (9.909,0.813) (9.964,0.813) (10.018,0.813) (10.071,0.813) (10.126,0.813) (10.180,0.813) (10.234,0.813) (10.288,0.813) (10.343,0.813) (10.396,0.813) (10.450,0.813) (10.505,0.813) (10.559,0.813) (10.613,0.813) (10.667,0.813) (10.722,0.813) (10.775,0.813) (10.829,0.813) (10.884,0.813) (10.938,0.813) (10.992,0.813) (11.047,0.813) (11.101,0.813) (11.154,0.813) (11.208,0.813) (11.263,0.813) (11.317,0.813) (11.371,0.813) (11.426,0.813) (11.480,0.813) (11.533,0.813) (11.588,0.813) (11.642,0.813) (11.696,0.812) (11.750,0.812) (11.805,0.812) (11.858,0.812) (11.912,0.812) (11.967,0.812) (12.021,0.812) (12.075,0.812) (12.130,0.812) (12.184,0.812) (12.237,0.812) (12.291,0.812) (12.346,0.812) (12.400,0.812)};
\draw[figorange,line width=0.6pt] plot coordinates {(0.000,0.045) (0.054,0.049) (0.109,0.054) (0.163,0.059) (0.216,0.064) (0.270,0.069) (0.325,0.075) (0.379,0.081) (0.433,0.087) (0.488,0.093) (0.542,0.100) (0.595,0.107) (0.650,0.114) (0.704,0.121) (0.758,0.129) (0.812,0.136) (0.867,0.145) (0.920,0.153) (0.974,0.162) (1.029,0.171) (1.083,0.180) (1.137,0.189) (1.192,0.199) (1.246,0.209) (1.299,0.219) (1.353,0.230) (1.408,0.241) (1.462,0.252) (1.516,0.264) (1.571,0.276) (1.625,0.288) (1.678,0.300) (1.733,0.314) (1.787,0.327) (1.841,0.340) (1.895,0.354) (1.950,0.369) (2.004,0.384) (2.057,0.399) (2.112,0.415) (2.166,0.431) (2.220,0.447) (2.274,0.464) (2.329,0.482) (2.382,0.499) (2.436,0.518) (2.491,0.537) (2.545,0.556) (2.599,0.575) (2.654,0.595) (2.708,0.615) (2.761,0.636) (2.815,0.657) (2.870,0.678) (2.924,0.700) (2.978,0.721) (3.033,0.743) (3.087,0.765) (3.140,0.787) (3.195,0.809) (3.249,0.830) (3.303,0.851) (3.357,0.872) (3.412,0.893) (3.465,0.913) (3.519,0.932) (3.574,0.951) (3.628,0.969) (3.682,0.986) (3.736,1.002) (3.791,1.017) (3.844,1.031) (3.898,1.044) (3.953,1.057) (4.007,1.067) (4.061,1.077) (4.116,1.086) (4.170,1.094) (4.223,1.101) (4.277,1.107) (4.332,1.112) (4.386,1.116) (4.440,1.119) (4.495,1.122) (4.549,1.124) (4.602,1.125) (4.657,1.126) (4.711,1.126) (4.765,1.126) (4.819,1.125) (4.874,1.124) (4.927,1.123) (4.981,1.121) (5.036,1.119) (5.090,1.117) (5.144,1.115) (5.199,1.113) (5.253,1.110) (5.306,1.108) (5.360,1.105) (5.415,1.102) (5.469,1.100) (5.523,1.097) (5.578,1.094) (5.632,1.091) (5.685,1.088) (5.739,1.085) (5.794,1.082) (5.848,1.079) (5.902,1.076) (5.957,1.073) (6.011,1.070) (6.064,1.067) (6.119,1.064) (6.173,1.061) (6.227,1.058) (6.281,1.055) (6.336,1.052) (6.389,1.049) (6.443,1.046) (6.498,1.044) (6.552,1.041) (6.606,1.038) (6.661,1.036) (6.715,1.033) (6.768,1.031) (6.822,1.029) (6.877,1.026) (6.931,1.024) (6.985,1.022) (7.040,1.020) (7.094,1.018) (7.147,1.016) (7.201,1.014) (7.256,1.013) (7.310,1.011) (7.364,1.009) (7.419,1.007) (7.473,1.006) (7.526,1.004) (7.581,1.003) (7.635,1.001) (7.689,0.999) (7.743,0.998) (7.798,0.996) (7.851,0.994) (7.905,0.992) (7.960,0.990) (8.014,0.988) (8.068,0.986) (8.123,0.984) (8.177,0.981) (8.230,0.979) (8.284,0.976) (8.339,0.973) (8.393,0.970) (8.447,0.967) (8.502,0.963) (8.556,0.960) (8.609,0.956) (8.664,0.952) (8.718,0.947) (8.772,0.942) (8.826,0.937) (8.881,0.932) (8.935,0.926) (8.988,0.920) (9.043,0.913) (9.097,0.907) (9.151,0.900) (9.205,0.893) (9.260,0.886) (9.313,0.879) (9.367,0.872) (9.422,0.865) (9.476,0.858) (9.530,0.852) (9.585,0.845) (9.639,0.840) (9.692,0.835) (9.746,0.831) (9.801,0.827) (9.855,0.824) (9.909,0.821) (9.964,0.819) (10.018,0.818) (10.071,0.816) (10.126,0.815) (10.180,0.814) (10.234,0.814) (10.288,0.813) (10.343,0.813) (10.396,0.813) (10.450,0.813) (10.505,0.813) (10.559,0.813) (10.613,0.813) (10.667,0.813) (10.722,0.813) (10.775,0.813) (10.829,0.813) (10.884,0.813) (10.938,0.813) (10.992,0.813) (11.047,0.813) (11.101,0.813) (11.154,0.813) (11.208,0.813) (11.263,0.813) (11.317,0.813) (11.371,0.813) (11.426,0.813) (11.480,0.813) (11.533,0.813) (11.588,0.813) (11.642,0.813) (11.696,0.813) (11.750,0.813) (11.805,0.813) (11.858,0.813) (11.912,0.813) (11.967,0.813) (12.021,0.813) (12.075,0.813) (12.130,0.813) (12.184,0.813) (12.237,0.812) (12.291,0.812) (12.346,0.812) (12.400,0.812)};
\draw[figorange,line width=0.6pt] plot coordinates {(0.000,0.065) (0.054,0.071) (0.109,0.078) (0.163,0.084) (0.216,0.092) (0.270,0.099) (0.325,0.108) (0.379,0.116) (0.433,0.125) (0.488,0.134) (0.542,0.143) (0.595,0.153) (0.650,0.163) (0.704,0.174) (0.758,0.185) (0.812,0.196) (0.867,0.208) (0.920,0.219) (0.974,0.232) (1.029,0.245) (1.083,0.257) (1.137,0.271) (1.192,0.285) (1.246,0.299) (1.299,0.313) (1.353,0.328) (1.408,0.343) (1.462,0.359) (1.516,0.375) (1.571,0.391) (1.625,0.408) (1.678,0.425) (1.733,0.443) (1.787,0.461) (1.841,0.479) (1.895,0.497) (1.950,0.517) (2.004,0.536) (2.057,0.556) (2.112,0.576) (2.166,0.597) (2.220,0.618) (2.274,0.639) (2.329,0.660) (2.382,0.682) (2.436,0.704) (2.491,0.726) (2.545,0.749) (2.599,0.771) (2.654,0.794) (2.708,0.816) (2.761,0.838) (2.815,0.860) (2.870,0.882) (2.924,0.904) (2.978,0.925) (3.033,0.946) (3.087,0.966) (3.140,0.985) (3.195,1.005) (3.249,1.023) (3.303,1.040) (3.357,1.057) (3.412,1.073) (3.465,1.087) (3.519,1.101) (3.574,1.114) (3.628,1.126) (3.682,1.137) (3.736,1.147) (3.791,1.156) (3.844,1.164) (3.898,1.171) (3.953,1.178) (4.007,1.184) (4.061,1.189) (4.116,1.193) (4.170,1.197) (4.223,1.200) (4.277,1.202) (4.332,1.204) (4.386,1.206) (4.440,1.207) (4.495,1.208) (4.549,1.209) (4.602,1.210) (4.657,1.210) (4.711,1.210) (4.765,1.210) (4.819,1.209) (4.874,1.209) (4.927,1.208) (4.981,1.208) (5.036,1.207) (5.090,1.206) (5.144,1.205) (5.199,1.204) (5.253,1.203) (5.306,1.202) (5.360,1.201) (5.415,1.200) (5.469,1.199) (5.523,1.198) (5.578,1.197) (5.632,1.196) (5.685,1.195) (5.739,1.194) (5.794,1.193) (5.848,1.191) (5.902,1.190) (5.957,1.189) (6.011,1.188) (6.064,1.187) (6.119,1.186) (6.173,1.185) (6.227,1.184) (6.281,1.182) (6.336,1.181) (6.389,1.180) (6.443,1.179) (6.498,1.178) (6.552,1.178) (6.606,1.177) (6.661,1.176) (6.715,1.175) (6.768,1.175) (6.822,1.174) (6.877,1.174) (6.931,1.174) (6.985,1.174) (7.040,1.174) (7.094,1.174) (7.147,1.174) (7.201,1.174) (7.256,1.175) (7.310,1.176) (7.364,1.177) (7.419,1.178) (7.473,1.179) (7.526,1.181) (7.581,1.183) (7.635,1.184) (7.689,1.187) (7.743,1.189) (7.798,1.191) (7.851,1.194) (7.905,1.196) (7.960,1.199) (8.014,1.202) (8.068,1.205) (8.123,1.207) (8.177,1.210) (8.230,1.213) (8.284,1.216) (8.339,1.219) (8.393,1.222) (8.447,1.225) (8.502,1.227) (8.556,1.230) (8.609,1.232) (8.664,1.234) (8.718,1.236) (8.772,1.238) (8.826,1.240) (8.881,1.241) (8.935,1.243) (8.988,1.244) (9.043,1.245) (9.097,1.246) (9.151,1.246) (9.205,1.247) (9.260,1.248) (9.313,1.248) (9.367,1.249) (9.422,1.249) (9.476,1.249) (9.530,1.249) (9.585,1.250) (9.639,1.250) (9.692,1.250) (9.746,1.250) (9.801,1.250) (9.855,1.250) (9.909,1.250) (9.964,1.250) (10.018,1.250) (10.071,1.250) (10.126,1.250) (10.180,1.250) (10.234,1.250) (10.288,1.250) (10.343,1.250) (10.396,1.250) (10.450,1.250) (10.505,1.250) (10.559,1.250) (10.613,1.250) (10.667,1.250) (10.722,1.250) (10.775,1.250) (10.829,1.250) (10.884,1.250) (10.938,1.250) (10.992,1.250) (11.047,1.250) (11.101,1.250) (11.154,1.250) (11.208,1.250) (11.263,1.250) (11.317,1.250) (11.371,1.250) (11.426,1.250) (11.480,1.250) (11.533,1.250) (11.588,1.250) (11.642,1.250) (11.696,1.250) (11.750,1.250) (11.805,1.250) (11.858,1.250) (11.912,1.250) (11.967,1.250) (12.021,1.250) (12.075,1.250) (12.130,1.250) (12.184,1.250) (12.237,1.250) (12.291,1.250) (12.346,1.250) (12.400,1.250)};
\draw[figorange,line width=0.6pt] plot coordinates {(0.000,0.087) (0.054,0.095) (0.109,0.104) (0.163,0.113) (0.216,0.123) (0.270,0.133) (0.325,0.144) (0.379,0.155) (0.433,0.167) (0.488,0.179) (0.542,0.192) (0.595,0.205) (0.650,0.218) (0.704,0.232) (0.758,0.246) (0.812,0.261) (0.867,0.277) (0.920,0.292) (0.974,0.308) (1.029,0.325) (1.083,0.342) (1.137,0.359) (1.192,0.377) (1.246,0.395) (1.299,0.414) (1.353,0.433) (1.408,0.453) (1.462,0.472) (1.516,0.492) (1.571,0.513) (1.625,0.534) (1.678,0.555) (1.733,0.577) (1.787,0.598) (1.841,0.620) (1.895,0.643) (1.950,0.666) (2.004,0.688) (2.057,0.711) (2.112,0.735) (2.166,0.758) (2.220,0.781) (2.274,0.804) (2.329,0.828) (2.382,0.851) (2.436,0.873) (2.491,0.897) (2.545,0.919) (2.599,0.941) (2.654,0.963) (2.708,0.984) (2.761,1.004) (2.815,1.024) (2.870,1.044) (2.924,1.062) (2.978,1.080) (3.033,1.097) (3.087,1.113) (3.140,1.128) (3.195,1.143) (3.249,1.156) (3.303,1.169) (3.357,1.180) (3.412,1.191) (3.465,1.201) (3.519,1.210) (3.574,1.219) (3.628,1.226) (3.682,1.233) (3.736,1.239) (3.791,1.245) (3.844,1.250) (3.898,1.255) (3.953,1.259) (4.007,1.262) (4.061,1.265) (4.116,1.268) (4.170,1.271) (4.223,1.273) (4.277,1.275) (4.332,1.277) (4.386,1.279) (4.440,1.280) (4.495,1.281) (4.549,1.283) (4.602,1.284) (4.657,1.285) (4.711,1.286) (4.765,1.287) (4.819,1.288) (4.874,1.289) (4.927,1.290) (4.981,1.291) (5.036,1.292) (5.090,1.293) (5.144,1.294) (5.199,1.295) (5.253,1.296) (5.306,1.297) (5.360,1.298) (5.415,1.299) (5.469,1.300) (5.523,1.302) (5.578,1.303) (5.632,1.304) (5.685,1.305) (5.739,1.306) (5.794,1.307) (5.848,1.308) (5.902,1.309) (5.957,1.311) (6.011,1.312) (6.064,1.313) (6.119,1.314) (6.173,1.315) (6.227,1.316) (6.281,1.317) (6.336,1.318) (6.389,1.319) (6.443,1.320) (6.498,1.321) (6.552,1.322) (6.606,1.323) (6.661,1.324) (6.715,1.324) (6.768,1.325) (6.822,1.325) (6.877,1.326) (6.931,1.326) (6.985,1.326) (7.040,1.326) (7.094,1.326) (7.147,1.326) (7.201,1.325) (7.256,1.325) (7.310,1.324) (7.364,1.323) (7.419,1.322) (7.473,1.320) (7.526,1.319) (7.581,1.317) (7.635,1.315) (7.689,1.313) (7.743,1.311) (7.798,1.309) (7.851,1.306) (7.905,1.304) (7.960,1.301) (8.014,1.298) (8.068,1.295) (8.123,1.292) (8.177,1.289) (8.230,1.286) (8.284,1.284) (8.339,1.281) (8.393,1.278) (8.447,1.275) (8.502,1.273) (8.556,1.270) (8.609,1.268) (8.664,1.266) (8.718,1.264) (8.772,1.262) (8.826,1.260) (8.881,1.259) (8.935,1.257) (8.988,1.256) (9.043,1.255) (9.097,1.254) (9.151,1.254) (9.205,1.253) (9.260,1.252) (9.313,1.252) (9.367,1.251) (9.422,1.251) (9.476,1.251) (9.530,1.251) (9.585,1.250) (9.639,1.250) (9.692,1.250) (9.746,1.250) (9.801,1.250) (9.855,1.250) (9.909,1.250) (9.964,1.250) (10.018,1.250) (10.071,1.250) (10.126,1.250) (10.180,1.250) (10.234,1.250) (10.288,1.250) (10.343,1.250) (10.396,1.250) (10.450,1.250) (10.505,1.250) (10.559,1.250) (10.613,1.250) (10.667,1.250) (10.722,1.250) (10.775,1.250) (10.829,1.250) (10.884,1.250) (10.938,1.250) (10.992,1.250) (11.047,1.250) (11.101,1.250) (11.154,1.250) (11.208,1.250) (11.263,1.250) (11.317,1.250) (11.371,1.250) (11.426,1.250) (11.480,1.250) (11.533,1.250) (11.588,1.250) (11.642,1.250) (11.696,1.250) (11.750,1.250) (11.805,1.250) (11.858,1.250) (11.912,1.250) (11.967,1.250) (12.021,1.250) (12.075,1.250) (12.130,1.250) (12.184,1.250) (12.237,1.250) (12.291,1.250) (12.346,1.250) (12.400,1.250)};
\draw[figorange,line width=0.6pt] plot coordinates {(0.000,0.112) (0.054,0.123) (0.109,0.135) (0.163,0.147) (0.216,0.159) (0.270,0.173) (0.325,0.187) (0.379,0.201) (0.433,0.216) (0.488,0.232) (0.542,0.248) (0.595,0.265) (0.650,0.282) (0.704,0.300) (0.758,0.318) (0.812,0.337) (0.867,0.357) (0.920,0.376) (0.974,0.396) (1.029,0.418) (1.083,0.439) (1.137,0.460) (1.192,0.482) (1.246,0.505) (1.299,0.527) (1.353,0.550) (1.408,0.574) (1.462,0.597) (1.516,0.621) (1.571,0.646) (1.625,0.670) (1.678,0.694) (1.733,0.719) (1.787,0.744) (1.841,0.768) (1.895,0.793) (1.950,0.818) (2.004,0.842) (2.057,0.866) (2.112,0.891) (2.166,0.914) (2.220,0.938) (2.274,0.960) (2.329,0.983) (2.382,1.005) (2.436,1.026) (2.491,1.048) (2.545,1.068) (2.599,1.087) (2.654,1.106) (2.708,1.123) (2.761,1.140) (2.815,1.156) (2.870,1.171) (2.924,1.186) (2.978,1.199) (3.033,1.212) (3.087,1.223) (3.140,1.234) (3.195,1.245) (3.249,1.254) (3.303,1.262) (3.357,1.270) (3.412,1.278) (3.465,1.284) (3.519,1.291) (3.574,1.296) (3.628,1.301) (3.682,1.306) (3.736,1.311) (3.791,1.315) (3.844,1.319) (3.898,1.322) (3.953,1.326) (4.007,1.329) (4.061,1.332) (4.116,1.334) (4.170,1.337) (4.223,1.340) (4.277,1.342) (4.332,1.345) (4.386,1.347) (4.440,1.350) (4.495,1.352) (4.549,1.355) (4.602,1.357) (4.657,1.360) (4.711,1.362) (4.765,1.365) (4.819,1.367) (4.874,1.370) (4.927,1.372) (4.981,1.375) (5.036,1.378) (5.090,1.380) (5.144,1.383) (5.199,1.386) (5.253,1.388) (5.306,1.391) (5.360,1.394) (5.415,1.397) (5.469,1.400) (5.523,1.403) (5.578,1.406) (5.632,1.409) (5.685,1.412) (5.739,1.415) (5.794,1.418) (5.848,1.421) (5.902,1.424) (5.957,1.427) (6.011,1.430) (6.064,1.433) (6.119,1.436) (6.173,1.439) (6.227,1.442) (6.281,1.445) (6.336,1.448) (6.389,1.451) (6.443,1.453) (6.498,1.456) (6.552,1.459) (6.606,1.461) (6.661,1.464) (6.715,1.466) (6.768,1.469) (6.822,1.471) (6.877,1.473) (6.931,1.475) (6.985,1.478) (7.040,1.480) (7.094,1.482) (7.147,1.483) (7.201,1.485) (7.256,1.487) (7.310,1.489) (7.364,1.491) (7.419,1.492) (7.473,1.494) (7.526,1.495) (7.581,1.497) (7.635,1.499) (7.689,1.500) (7.743,1.502) (7.798,1.504) (7.851,1.506) (7.905,1.507) (7.960,1.509) (8.014,1.511) (8.068,1.514) (8.123,1.516) (8.177,1.518) (8.230,1.521) (8.284,1.523) (8.339,1.526) (8.393,1.529) (8.447,1.532) (8.502,1.536) (8.556,1.540) (8.609,1.543) (8.664,1.548) (8.718,1.552) (8.772,1.557) (8.826,1.562) (8.881,1.568) (8.935,1.573) (8.988,1.579) (9.043,1.586) (9.097,1.592) (9.151,1.599) (9.205,1.606) (9.260,1.613) (9.313,1.620) (9.367,1.628) (9.422,1.635) (9.476,1.641) (9.530,1.648) (9.585,1.654) (9.639,1.659) (9.692,1.664) (9.746,1.669) (9.801,1.672) (9.855,1.676) (9.909,1.678) (9.964,1.681) (10.018,1.682) (10.071,1.684) (10.126,1.685) (10.180,1.685) (10.234,1.686) (10.288,1.687) (10.343,1.687) (10.396,1.687) (10.450,1.687) (10.505,1.687) (10.559,1.687) (10.613,1.687) (10.667,1.687) (10.722,1.687) (10.775,1.687) (10.829,1.687) (10.884,1.687) (10.938,1.687) (10.992,1.687) (11.047,1.687) (11.101,1.687) (11.154,1.687) (11.208,1.687) (11.263,1.687) (11.317,1.687) (11.371,1.687) (11.426,1.687) (11.480,1.687) (11.533,1.687) (11.588,1.687) (11.642,1.687) (11.696,1.687) (11.750,1.687) (11.805,1.687) (11.858,1.687) (11.912,1.687) (11.967,1.687) (12.021,1.687) (12.075,1.687) (12.130,1.687) (12.184,1.688) (12.237,1.688) (12.291,1.688) (12.346,1.688) (12.400,1.688)};
\draw[figorange,line width=0.6pt] plot coordinates {(0.000,0.147) (0.054,0.161) (0.109,0.176) (0.163,0.191) (0.216,0.207) (0.270,0.225) (0.325,0.243) (0.379,0.261) (0.433,0.280) (0.488,0.301) (0.542,0.321) (0.595,0.343) (0.650,0.365) (0.704,0.387) (0.758,0.410) (0.812,0.434) (0.867,0.458) (0.920,0.483) (0.974,0.508) (1.029,0.533) (1.083,0.559) (1.137,0.585) (1.192,0.612) (1.246,0.638) (1.299,0.665) (1.353,0.691) (1.408,0.719) (1.462,0.746) (1.516,0.772) (1.571,0.800) (1.625,0.826) (1.678,0.852) (1.733,0.879) (1.787,0.905) (1.841,0.930) (1.895,0.954) (1.950,0.979) (2.004,1.003) (2.057,1.026) (2.112,1.049) (2.166,1.071) (2.220,1.091) (2.274,1.112) (2.329,1.131) (2.382,1.150) (2.436,1.167) (2.491,1.184) (2.545,1.200) (2.599,1.215) (2.654,1.229) (2.708,1.242) (2.761,1.254) (2.815,1.266) (2.870,1.277) (2.924,1.287) (2.978,1.296) (3.033,1.305) (3.087,1.313) (3.140,1.321) (3.195,1.328) (3.249,1.334) (3.303,1.340) (3.357,1.346) (3.412,1.351) (3.465,1.356) (3.519,1.361) (3.574,1.366) (3.628,1.370) (3.682,1.374) (3.736,1.378) (3.791,1.382) (3.844,1.385) (3.898,1.389) (3.953,1.393) (4.007,1.396) (4.061,1.400) (4.116,1.403) (4.170,1.407) (4.223,1.410) (4.277,1.414) (4.332,1.417) (4.386,1.421) (4.440,1.424) (4.495,1.428) (4.549,1.431) (4.602,1.435) (4.657,1.439) (4.711,1.442) (4.765,1.446) (4.819,1.450) (4.874,1.454) (4.927,1.457) (4.981,1.461) (5.036,1.465) (5.090,1.469) (5.144,1.473) (5.199,1.477) (5.253,1.480) (5.306,1.484) (5.360,1.488) (5.415,1.492) (5.469,1.496) (5.523,1.500) (5.578,1.504) (5.632,1.508) (5.685,1.512) (5.739,1.516) (5.794,1.520) (5.848,1.523) (5.902,1.527) (5.957,1.531) (6.011,1.535) (6.064,1.539) (6.119,1.542) (6.173,1.546) (6.227,1.550) (6.281,1.553) (6.336,1.557) (6.389,1.560) (6.443,1.564) (6.498,1.567) (6.552,1.571) (6.606,1.574) (6.661,1.578) (6.715,1.581) (6.768,1.585) (6.822,1.588) (6.877,1.591) (6.931,1.595) (6.985,1.598) (7.040,1.602) (7.094,1.605) (7.147,1.608) (7.201,1.612) (7.256,1.615) (7.310,1.618) (7.364,1.622) (7.419,1.625) (7.473,1.628) (7.526,1.632) (7.581,1.635) (7.635,1.638) (7.689,1.641) (7.743,1.644) (7.798,1.648) (7.851,1.650) (7.905,1.653) (7.960,1.656) (8.014,1.659) (8.068,1.661) (8.123,1.664) (8.177,1.666) (8.230,1.668) (8.284,1.670) (8.339,1.672) (8.393,1.674) (8.447,1.676) (8.502,1.677) (8.556,1.679) (8.609,1.680) (8.664,1.681) (8.718,1.682) (8.772,1.683) (8.826,1.684) (8.881,1.684) (8.935,1.685) (8.988,1.685) (9.043,1.686) (9.097,1.686) (9.151,1.686) (9.205,1.687) (9.260,1.687) (9.313,1.687) (9.367,1.687) (9.422,1.687) (9.476,1.687) (9.530,1.687) (9.585,1.687) (9.639,1.687) (9.692,1.687) (9.746,1.687) (9.801,1.687) (9.855,1.687) (9.909,1.687) (9.964,1.687) (10.018,1.687) (10.071,1.687) (10.126,1.687) (10.180,1.687) (10.234,1.687) (10.288,1.687) (10.343,1.687) (10.396,1.687) (10.450,1.687) (10.505,1.687) (10.559,1.687) (10.613,1.687) (10.667,1.687) (10.722,1.687) (10.775,1.687) (10.829,1.687) (10.884,1.687) (10.938,1.687) (10.992,1.687) (11.047,1.687) (11.101,1.687) (11.154,1.687) (11.208,1.687) (11.263,1.687) (11.317,1.687) (11.371,1.687) (11.426,1.687) (11.480,1.687) (11.533,1.687) (11.588,1.687) (11.642,1.687) (11.696,1.688) (11.750,1.688) (11.805,1.688) (11.858,1.688) (11.912,1.688) (11.967,1.688) (12.021,1.688) (12.075,1.688) (12.130,1.688) (12.184,1.688) (12.237,1.688) (12.291,1.688) (12.346,1.688) (12.400,1.688)};
\draw[figorange,line width=0.6pt] plot coordinates {(0.000,0.206) (0.054,0.226) (0.109,0.247) (0.163,0.269) (0.216,0.291) (0.270,0.315) (0.325,0.340) (0.379,0.365) (0.433,0.391) (0.488,0.419) (0.542,0.446) (0.595,0.475) (0.650,0.504) (0.704,0.534) (0.758,0.563) (0.812,0.594) (0.867,0.625) (0.920,0.656) (0.974,0.686) (1.029,0.718) (1.083,0.749) (1.137,0.780) (1.192,0.811) (1.246,0.841) (1.299,0.871) (1.353,0.900) (1.408,0.930) (1.462,0.958) (1.516,0.985) (1.571,1.013) (1.625,1.038) (1.678,1.063) (1.733,1.088) (1.787,1.111) (1.841,1.133) (1.895,1.154) (1.950,1.175) (2.004,1.194) (2.057,1.212) (2.112,1.229) (2.166,1.246) (2.220,1.261) (2.274,1.275) (2.329,1.288) (2.382,1.301) (2.436,1.312) (2.491,1.324) (2.545,1.334) (2.599,1.343) (2.654,1.352) (2.708,1.361) (2.761,1.368) (2.815,1.376) (2.870,1.383) (2.924,1.389) (2.978,1.395) (3.033,1.401) (3.087,1.407) (3.140,1.412) (3.195,1.418) (3.249,1.423) (3.303,1.428) (3.357,1.432) (3.412,1.437) (3.465,1.442) (3.519,1.446) (3.574,1.451) (3.628,1.455) (3.682,1.459) (3.736,1.463) (3.791,1.468) (3.844,1.472) (3.898,1.476) (3.953,1.481) (4.007,1.485) (4.061,1.489) (4.116,1.493) (4.170,1.498) (4.223,1.502) (4.277,1.506) (4.332,1.510) (4.386,1.515) (4.440,1.519) (4.495,1.523) (4.549,1.527) (4.602,1.531) (4.657,1.536) (4.711,1.540) (4.765,1.544) (4.819,1.548) (4.874,1.552) (4.927,1.556) (4.981,1.560) (5.036,1.564) (5.090,1.568) (5.144,1.572) (5.199,1.575) (5.253,1.579) (5.306,1.583) (5.360,1.586) (5.415,1.590) (5.469,1.594) (5.523,1.597) (5.578,1.600) (5.632,1.604) (5.685,1.607) (5.739,1.610) (5.794,1.613) (5.848,1.617) (5.902,1.620) (5.957,1.623) (6.011,1.625) (6.064,1.628) (6.119,1.631) (6.173,1.634) (6.227,1.636) (6.281,1.639) (6.336,1.642) (6.389,1.644) (6.443,1.646) (6.498,1.649) (6.552,1.651) (6.606,1.653) (6.661,1.655) (6.715,1.657) (6.768,1.659) (6.822,1.661) (6.877,1.663) (6.931,1.665) (6.985,1.667) (7.040,1.668) (7.094,1.670) (7.147,1.671) (7.201,1.673) (7.256,1.674) (7.310,1.675) (7.364,1.676) (7.419,1.677) (7.473,1.678) (7.526,1.679) (7.581,1.680) (7.635,1.681) (7.689,1.682) (7.743,1.682) (7.798,1.683) (7.851,1.684) (7.905,1.684) (7.960,1.685) (8.014,1.685) (8.068,1.685) (8.123,1.686) (8.177,1.686) (8.230,1.686) (8.284,1.686) (8.339,1.687) (8.393,1.687) (8.447,1.687) (8.502,1.687) (8.556,1.687) (8.609,1.687) (8.664,1.687) (8.718,1.687) (8.772,1.687) (8.826,1.687) (8.881,1.687) (8.935,1.687) (8.988,1.687) (9.043,1.687) (9.097,1.687) (9.151,1.687) (9.205,1.687) (9.260,1.687) (9.313,1.687) (9.367,1.687) (9.422,1.687) (9.476,1.687) (9.530,1.687) (9.585,1.687) (9.639,1.687) (9.692,1.687) (9.746,1.687) (9.801,1.687) (9.855,1.687) (9.909,1.687) (9.964,1.687) (10.018,1.687) (10.071,1.687) (10.126,1.687) (10.180,1.687) (10.234,1.687) (10.288,1.687) (10.343,1.687) (10.396,1.687) (10.450,1.687) (10.505,1.687) (10.559,1.687) (10.613,1.687) (10.667,1.687) (10.722,1.687) (10.775,1.687) (10.829,1.687) (10.884,1.687) (10.938,1.687) (10.992,1.687) (11.047,1.687) (11.101,1.687) (11.154,1.687) (11.208,1.687) (11.263,1.687) (11.317,1.688) (11.371,1.688) (11.426,1.688) (11.480,1.688) (11.533,1.688) (11.588,1.688) (11.642,1.688) (11.696,1.688) (11.750,1.688) (11.805,1.688) (11.858,1.688) (11.912,1.688) (11.967,1.688) (12.021,1.688) (12.075,1.688) (12.130,1.688) (12.184,1.688) (12.237,1.688) (12.291,1.688) (12.346,1.688) (12.400,1.688)};
\fill[black] (12.540,-1.688) circle (1.6pt);
\fill[black] (12.540,-1.250) circle (1.6pt);
\fill[black] (12.540,-0.812) circle (1.6pt);
\fill[black] (12.540,0.812) circle (1.6pt);
\fill[black] (12.540,1.250) circle (1.6pt);
\fill[black] (12.540,1.688) circle (1.6pt);
\draw[black!65,dashed] (3.421,-2.188) -- (3.421,2.025) node[above,lab] {speciation};
\draw[black!65,dashed] (8.356,-2.188) -- (8.356,2.025) node[above,lab] {collapse};
\draw[->] (0,-2.312) -- (12.9,-2.312) node[right,lab] {$t$};
\draw (0.325,-2.312) -- (0.325,-2.387) node[below,lab] {$2$};
\draw (1.334,-2.312) -- (1.334,-2.387) node[below,lab] {$1$};
\draw (3.087,-2.312) -- (3.087,-2.387) node[below,lab] {$0.3$};
\draw (4.686,-2.312) -- (4.686,-2.387) node[below,lab] {$0.1$};
\draw (6.439,-2.312) -- (6.439,-2.387) node[below,lab] {$0.03$};
\draw (8.039,-2.312) -- (8.039,-2.387) node[below,lab] {$0.01$};
\draw (9.791,-2.312) -- (9.791,-2.387) node[below,lab] {$0.003$};
\draw (11.391,-2.312) -- (11.391,-2.387) node[below,lab] {$0.001$};
\draw[->] (-0.25,-2.062) -- (-0.25,2.125) node[above,lab] {$\E[x_0\mid x_t]$};
\draw (-0.25,-1.250) -- (-0.31,-1.250) node[left,lab] {$-1$};
\draw (-0.25,0.000) -- (-0.31,0.000) node[left,lab] {$0$};
\draw (-0.25,1.250) -- (-0.31,1.250) node[left,lab] {$1$};
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[lab/.style={font=\footnotesize}]
\draw[black!25] (0,4.2) -- (6.4,4.2);
\draw[figblue,line width=0.7pt] plot coordinates {(0.000,4.408) (0.027,4.457) (0.053,4.479) (0.080,4.470) (0.107,4.436) (0.133,4.388) (0.160,4.341) (0.187,4.309) (0.213,4.299) (0.240,4.309) (0.267,4.334) (0.293,4.360) (0.320,4.377) (0.347,4.378) (0.373,4.365) (0.400,4.343) (0.427,4.326) (0.453,4.323) (0.480,4.340) (0.507,4.376) (0.533,4.422) (0.560,4.466) (0.587,4.492) (0.613,4.490) (0.640,4.459) (0.667,4.404) (0.693,4.338) (0.720,4.275) (0.747,4.228) (0.773,4.203) (0.800,4.199) (0.827,4.209) (0.853,4.220) (0.880,4.222) (0.907,4.212) (0.933,4.190) (0.960,4.166) (0.987,4.152) (1.013,4.157) (1.040,4.187) (1.067,4.240) (1.093,4.307) (1.120,4.371) (1.147,4.420) (1.173,4.442) (1.200,4.437) (1.227,4.410) (1.253,4.372) (1.280,4.339) (1.307,4.321) (1.333,4.324) (1.360,4.345) (1.387,4.374) (1.413,4.402) (1.440,4.417) (1.467,4.418) (1.493,4.406) (1.520,4.392) (1.547,4.387) (1.573,4.403) (1.600,4.443) (1.627,4.505) (1.653,4.577) (1.680,4.644) (1.707,4.693) (1.733,4.713) (1.760,4.703) (1.787,4.670) (1.813,4.625) (1.840,4.582) (1.867,4.552) (1.893,4.539) (1.920,4.538) (1.947,4.540) (1.973,4.536) (2.000,4.516) (2.027,4.479) (2.053,4.429) (2.080,4.378) (2.107,4.338) (2.133,4.322) (2.160,4.332) (2.187,4.364) (2.213,4.409) (2.240,4.450) (2.267,4.474) (2.293,4.472) (2.320,4.444) (2.347,4.396) (2.373,4.340) (2.400,4.291) (2.427,4.256) (2.453,4.238) (2.480,4.233) (2.507,4.232) (2.533,4.223) (2.560,4.198) (2.587,4.158) (2.613,4.109) (2.640,4.062) (2.667,4.031) (2.693,4.027) (2.720,4.053) (2.747,4.104) (2.773,4.169) (2.800,4.232) (2.827,4.280) (2.853,4.304) (2.880,4.303) (2.907,4.286) (2.933,4.263) (2.960,4.247) (2.987,4.246) (3.013,4.259) (3.040,4.281) (3.067,4.301) (3.093,4.308) (3.120,4.297) (3.147,4.266) (3.173,4.223) (3.200,4.181) (3.227,4.154) (3.253,4.153) (3.280,4.179) (3.307,4.229) (3.333,4.289) (3.360,4.344) (3.387,4.382) (3.413,4.395) (3.440,4.384) (3.467,4.356) (3.493,4.323) (3.520,4.296) (3.547,4.281) (3.573,4.279) (3.600,4.281) (3.627,4.278) (3.653,4.258) (3.680,4.216) (3.707,4.152) (3.733,4.078) (3.760,4.005) (3.787,3.949) (3.813,3.919) (3.840,3.920) (3.867,3.944) (3.893,3.980) (3.920,4.014) (3.947,4.033) (3.973,4.032) (4.000,4.011) (4.027,3.979) (4.053,3.948) (4.080,3.928) (4.107,3.924) (4.133,3.933) (4.160,3.948) (4.187,3.957) (4.213,3.949) (4.240,3.919) (4.267,3.870) (4.293,3.811) (4.320,3.757) (4.347,3.721) (4.373,3.714) (4.400,3.738) (4.427,3.787) (4.453,3.847) (4.480,3.906) (4.507,3.950) (4.533,3.976) (4.560,3.985) (4.587,3.985) (4.613,3.988) (4.640,4.004) (4.667,4.034) (4.693,4.076) (4.720,4.119) (4.747,4.151) (4.773,4.162) (4.800,4.146) (4.827,4.107) (4.853,4.055) (4.880,4.005) (4.907,3.972) (4.933,3.963) (4.960,3.982) (4.987,4.021) (5.013,4.069) (5.040,4.111) (5.067,4.137) (5.093,4.144) (5.120,4.135) (5.147,4.119) (5.173,4.108) (5.200,4.109) (5.227,4.125) (5.253,4.152) (5.280,4.178) (5.307,4.190) (5.333,4.178) (5.360,4.139) (5.387,4.076) (5.413,4.001) (5.440,3.929) (5.467,3.874) (5.493,3.846) (5.520,3.846) (5.547,3.866) (5.573,3.895) (5.600,3.920) (5.627,3.932) (5.653,3.930) (5.680,3.917) (5.707,3.904) (5.733,3.901) (5.760,3.916) (5.787,3.951) (5.813,3.997) (5.840,4.045) (5.867,4.080) (5.893,4.091) (5.920,4.075) (5.947,4.037) (5.973,3.988) (6.000,3.943) (6.027,3.916) (6.053,3.916) (6.080,3.941) (6.107,3.986) (6.133,4.037) (6.160,4.082) (6.187,4.114) (6.213,4.132) (6.240,4.141) (6.267,4.151) (6.293,4.173) (6.320,4.214) (6.347,4.273) (6.373,4.342) (6.400,4.408)};
\node[lab,anchor=west] at (6.5,4.2) {$z=0$};
\draw[black!25] (0,2.9) -- (6.4,2.9);
\draw[figblue,line width=0.7pt] plot coordinates {(0.000,3.085) (0.027,3.124) (0.053,3.143) (0.080,3.139) (0.107,3.117) (0.133,3.085) (0.160,3.052) (0.187,3.028) (0.213,3.019) (0.240,3.023) (0.267,3.037) (0.293,3.053) (0.320,3.064) (0.347,3.066) (0.373,3.059) (0.400,3.048) (0.427,3.040) (0.453,3.041) (0.480,3.056) (0.507,3.082) (0.533,3.115) (0.560,3.144) (0.587,3.160) (0.613,3.156) (0.640,3.132) (0.667,3.090) (0.693,3.039) (0.720,2.990) (0.747,2.950) (0.773,2.926) (0.800,2.916) (0.827,2.916) (0.853,2.918) (0.880,2.916) (0.907,2.908) (0.933,2.895) (0.960,2.881) (0.987,2.876) (1.013,2.885) (1.040,2.912) (1.067,2.954) (1.093,3.005) (1.120,3.054) (1.147,3.092) (1.173,3.112) (1.200,3.112) (1.227,3.097) (1.253,3.074) (1.280,3.052) (1.307,3.040) (1.333,3.042) (1.360,3.055) (1.387,3.075) (1.413,3.094) (1.440,3.106) (1.467,3.110) (1.493,3.107) (1.520,3.104) (1.547,3.108) (1.573,3.127) (1.600,3.163) (1.627,3.212) (1.653,3.268) (1.680,3.320) (1.707,3.359) (1.733,3.376) (1.760,3.372) (1.787,3.351) (1.813,3.320) (1.840,3.288) (1.867,3.263) (1.893,3.247) (1.920,3.239) (1.947,3.232) (1.973,3.221) (2.000,3.200) (2.027,3.169) (2.053,3.130) (2.080,3.092) (2.107,3.063) (2.133,3.050) (2.160,3.055) (2.187,3.076) (2.213,3.105) (2.240,3.131) (2.267,3.146) (2.293,3.143) (2.320,3.121) (2.347,3.085) (2.373,3.042) (2.400,3.002) (2.427,2.971) (2.453,2.950) (2.480,2.937) (2.507,2.927) (2.533,2.912) (2.560,2.888) (2.587,2.856) (2.613,2.818) (2.640,2.785) (2.667,2.764) (2.693,2.763) (2.720,2.783) (2.747,2.821) (2.773,2.870) (2.800,2.918) (2.827,2.956) (2.853,2.979) (2.880,2.984) (2.907,2.977) (2.933,2.966) (2.960,2.957) (2.987,2.956) (3.013,2.964) (3.040,2.977) (3.067,2.987) (3.093,2.989) (3.120,2.979) (3.147,2.956) (3.173,2.927) (3.200,2.899) (3.227,2.882) (3.253,2.883) (3.280,2.903) (3.307,2.940) (3.333,2.984) (3.360,3.025) (3.387,3.055) (3.413,3.067) (3.440,3.062) (3.467,3.044) (3.493,3.021) (3.520,3.001) (3.547,2.986) (3.573,2.978) (3.600,2.971) (3.627,2.958) (3.653,2.934) (3.680,2.895) (3.707,2.842) (3.733,2.782) (3.760,2.725) (3.787,2.679) (3.813,2.653) (3.840,2.648) (3.867,2.660) (3.893,2.682) (3.920,2.703) (3.947,2.715) (3.973,2.714) (4.000,2.700) (4.027,2.679) (4.053,2.657) (4.080,2.641) (4.107,2.635) (4.133,2.637) (4.160,2.641) (4.187,2.641) (4.213,2.629) (4.240,2.603) (4.267,2.565) (4.293,2.521) (4.320,2.481) (4.347,2.456) (4.373,2.452) (4.400,2.469) (4.427,2.505) (4.453,2.551) (4.480,2.597) (4.507,2.635) (4.533,2.661) (4.560,2.676) (4.587,2.686) (4.613,2.697) (4.640,2.714) (4.667,2.740) (4.693,2.772) (4.720,2.804) (4.747,2.826) (4.773,2.833) (4.800,2.821) (4.827,2.794) (4.853,2.757) (4.880,2.722) (4.907,2.698) (4.933,2.692) (4.960,2.705) (4.987,2.732) (5.013,2.766) (5.040,2.797) (5.067,2.819) (5.093,2.828) (5.120,2.826) (5.147,2.820) (5.173,2.815) (5.200,2.818) (5.227,2.829) (5.253,2.845) (5.280,2.859) (5.307,2.862) (5.333,2.847) (5.360,2.814) (5.387,2.763) (5.413,2.705) (5.440,2.648) (5.467,2.604) (5.493,2.578) (5.520,2.572) (5.547,2.581) (5.573,2.598) (5.600,2.614) (5.627,2.623) (5.653,2.625) (5.680,2.620) (5.707,2.616) (5.733,2.619) (5.760,2.634) (5.787,2.662) (5.813,2.696) (5.840,2.730) (5.867,2.755) (5.893,2.763) (5.920,2.753) (5.947,2.727) (5.973,2.693) (6.000,2.663) (6.027,2.646) (6.053,2.646) (6.080,2.665) (6.107,2.698) (6.133,2.737) (6.160,2.775) (6.187,2.805) (6.213,2.827) (6.240,2.844) (6.267,2.863) (6.293,2.890) (6.320,2.929) (6.347,2.978) (6.373,3.034) (6.400,3.085)};
\node[lab,anchor=west] at (6.5,2.9) {$z=0.006$};
\draw[black!25] (0,1.6) -- (6.4,1.6);
\draw[figblue,line width=0.7pt] plot coordinates {(0.000,1.692) (0.027,1.707) (0.053,1.720) (0.080,1.728) (0.107,1.733) (0.133,1.736) (0.160,1.737) (0.187,1.737) (0.213,1.738) (0.240,1.738) (0.267,1.739) (0.293,1.741) (0.320,1.743) (0.347,1.745) (0.373,1.747) (0.400,1.750) (0.427,1.752) (0.453,1.755) (0.480,1.758) (0.507,1.761) (0.533,1.763) (0.560,1.763) (0.587,1.761) (0.613,1.756) (0.640,1.747) (0.667,1.737) (0.693,1.724) (0.720,1.711) (0.747,1.698) (0.773,1.687) (0.800,1.677) (0.827,1.668) (0.853,1.662) (0.880,1.658) (0.907,1.656) (0.933,1.656) (0.960,1.659) (0.987,1.664) (1.013,1.671) (1.040,1.682) (1.067,1.694) (1.093,1.707) (1.120,1.720) (1.147,1.732) (1.173,1.742) (1.200,1.751) (1.227,1.757) (1.253,1.762) (1.280,1.767) (1.307,1.772) (1.333,1.777) (1.360,1.783) (1.387,1.790) (1.413,1.798) (1.440,1.806) (1.467,1.816) (1.493,1.826) (1.520,1.838) (1.547,1.851) (1.573,1.865) (1.600,1.880) (1.627,1.896) (1.653,1.911) (1.680,1.925) (1.707,1.935) (1.733,1.943) (1.760,1.946) (1.787,1.945) (1.813,1.942) (1.840,1.935) (1.867,1.927) (1.893,1.917) (1.920,1.906) (1.947,1.894) (1.973,1.881) (2.000,1.868) (2.027,1.854) (2.053,1.841) (2.080,1.828) (2.107,1.817) (2.133,1.808) (2.160,1.800) (2.187,1.794) (2.213,1.788) (2.240,1.782) (2.267,1.774) (2.293,1.765) (2.320,1.753) (2.347,1.740) (2.373,1.725) (2.400,1.708) (2.427,1.692) (2.453,1.676) (2.480,1.660) (2.507,1.644) (2.533,1.630) (2.560,1.616) (2.587,1.604) (2.613,1.594) (2.640,1.587) (2.667,1.583) (2.693,1.582) (2.720,1.585) (2.747,1.592) (2.773,1.600) (2.800,1.610) (2.827,1.619) (2.853,1.628) (2.880,1.635) (2.907,1.640) (2.933,1.645) (2.960,1.648) (2.987,1.650) (3.013,1.651) (3.040,1.652) (3.067,1.652) (3.093,1.651) (3.120,1.649) (3.147,1.646) (3.173,1.644) (3.200,1.643) (3.227,1.643) (3.253,1.645) (3.280,1.649) (3.307,1.655) (3.333,1.660) (3.360,1.666) (3.387,1.670) (3.413,1.671) (3.440,1.670) (3.467,1.666) (3.493,1.659) (3.520,1.650) (3.547,1.639) (3.573,1.626) (3.600,1.610) (3.627,1.593) (3.653,1.573) (3.680,1.552) (3.707,1.530) (3.733,1.508) (3.760,1.487) (3.787,1.468) (3.813,1.451) (3.840,1.438) (3.867,1.427) (3.893,1.418) (3.920,1.410) (3.947,1.403) (3.973,1.396) (4.000,1.389) (4.027,1.381) (4.053,1.373) (4.080,1.364) (4.107,1.356) (4.133,1.347) (4.160,1.339) (4.187,1.329) (4.213,1.320) (4.240,1.310) (4.267,1.301) (4.293,1.293) (4.320,1.287) (4.347,1.284) (4.373,1.285) (4.400,1.290) (4.427,1.298) (4.453,1.309) (4.480,1.323) (4.507,1.337) (4.533,1.352) (4.560,1.367) (4.587,1.381) (4.613,1.395) (4.640,1.408) (4.667,1.421) (4.693,1.432) (4.720,1.441) (4.747,1.448) (4.773,1.452) (4.800,1.454) (4.827,1.455) (4.853,1.454) (4.880,1.453) (4.907,1.453) (4.933,1.454) (4.960,1.457) (4.987,1.461) (5.013,1.467) (5.040,1.473) (5.067,1.479) (5.093,1.484) (5.120,1.488) (5.147,1.490) (5.173,1.492) (5.200,1.492) (5.227,1.491) (5.253,1.488) (5.280,1.482) (5.307,1.474) (5.333,1.463) (5.360,1.450) (5.387,1.435) (5.413,1.419) (5.440,1.403) (5.467,1.389) (5.493,1.377) (5.520,1.368) (5.547,1.362) (5.573,1.358) (5.600,1.357) (5.627,1.358) (5.653,1.360) (5.680,1.363) (5.707,1.368) (5.733,1.374) (5.760,1.381) (5.787,1.389) (5.813,1.397) (5.840,1.405) (5.867,1.412) (5.893,1.417) (5.920,1.421) (5.947,1.424) (5.973,1.427) (6.000,1.431) (6.027,1.436) (6.053,1.444) (6.080,1.455) (6.107,1.468) (6.133,1.484) (6.160,1.502) (6.187,1.521) (6.213,1.542) (6.240,1.563) (6.267,1.585) (6.293,1.607) (6.320,1.630) (6.347,1.652) (6.373,1.673) (6.400,1.692)};
\node[lab,anchor=west] at (6.5,1.6) {$z=0.03$};
\draw[black!25] (0,0.3) -- (6.4,0.3);
\draw[figblue,line width=0.7pt] plot coordinates {(0.000,0.311) (0.027,0.317) (0.053,0.322) (0.080,0.328) (0.107,0.333) (0.133,0.338) (0.160,0.343) (0.187,0.347) (0.213,0.352) (0.240,0.356) (0.267,0.360) (0.293,0.363) (0.320,0.367) (0.347,0.370) (0.373,0.373) (0.400,0.376) (0.427,0.379) (0.453,0.381) (0.480,0.384) (0.507,0.386) (0.533,0.388) (0.560,0.390) (0.587,0.392) (0.613,0.394) (0.640,0.395) (0.667,0.397) (0.693,0.398) (0.720,0.400) (0.747,0.402) (0.773,0.403) (0.800,0.405) (0.827,0.406) (0.853,0.408) (0.880,0.410) (0.907,0.412) (0.933,0.414) (0.960,0.416) (0.987,0.418) (1.013,0.420) (1.040,0.422) (1.067,0.425) (1.093,0.427) (1.120,0.430) (1.147,0.433) (1.173,0.436) (1.200,0.438) (1.227,0.441) (1.253,0.444) (1.280,0.447) (1.307,0.450) (1.333,0.453) (1.360,0.455) (1.387,0.458) (1.413,0.461) (1.440,0.463) (1.467,0.466) (1.493,0.468) (1.520,0.470) (1.547,0.472) (1.573,0.474) (1.600,0.475) (1.627,0.477) (1.653,0.478) (1.680,0.478) (1.707,0.479) (1.733,0.479) (1.760,0.479) (1.787,0.479) (1.813,0.478) (1.840,0.477) (1.867,0.476) (1.893,0.474) (1.920,0.472) (1.947,0.470) (1.973,0.468) (2.000,0.465) (2.027,0.462) (2.053,0.459) (2.080,0.455) (2.107,0.452) (2.133,0.448) (2.160,0.444) (2.187,0.440) (2.213,0.436) (2.240,0.432) (2.267,0.427) (2.293,0.423) (2.320,0.418) (2.347,0.414) (2.373,0.409) (2.400,0.405) (2.427,0.400) (2.453,0.396) (2.480,0.392) (2.507,0.388) (2.533,0.383) (2.560,0.379) (2.587,0.376) (2.613,0.372) (2.640,0.368) (2.667,0.365) (2.693,0.361) (2.720,0.358) (2.747,0.355) (2.773,0.352) (2.800,0.349) (2.827,0.347) (2.853,0.344) (2.880,0.342) (2.907,0.339) (2.933,0.337) (2.960,0.334) (2.987,0.332) (3.013,0.329) (3.040,0.327) (3.067,0.324) (3.093,0.322) (3.120,0.319) (3.147,0.317) (3.173,0.314) (3.200,0.311) (3.227,0.308) (3.253,0.305) (3.280,0.302) (3.307,0.299) (3.333,0.295) (3.360,0.291) (3.387,0.287) (3.413,0.283) (3.440,0.279) (3.467,0.275) (3.493,0.270) (3.520,0.266) (3.547,0.261) (3.573,0.256) (3.600,0.251) (3.627,0.245) (3.653,0.240) (3.680,0.235) (3.707,0.229) (3.733,0.224) (3.760,0.218) (3.787,0.213) (3.813,0.208) (3.840,0.202) (3.867,0.197) (3.893,0.192) (3.920,0.187) (3.947,0.182) (3.973,0.177) (4.000,0.173) (4.027,0.168) (4.053,0.164) (4.080,0.160) (4.107,0.157) (4.133,0.153) (4.160,0.150) (4.187,0.148) (4.213,0.145) (4.240,0.143) (4.267,0.141) (4.293,0.139) (4.320,0.138) (4.347,0.136) (4.373,0.136) (4.400,0.135) (4.427,0.135) (4.453,0.135) (4.480,0.135) (4.507,0.135) (4.533,0.136) (4.560,0.136) (4.587,0.137) (4.613,0.138) (4.640,0.139) (4.667,0.140) (4.693,0.142) (4.720,0.143) (4.747,0.144) (4.773,0.146) (4.800,0.147) (4.827,0.149) (4.853,0.150) (4.880,0.151) (4.907,0.152) (4.933,0.154) (4.960,0.155) (4.987,0.156) (5.013,0.157) (5.040,0.158) (5.067,0.159) (5.093,0.159) (5.120,0.160) (5.147,0.161) (5.173,0.161) (5.200,0.162) (5.227,0.162) (5.253,0.163) (5.280,0.163) (5.307,0.163) (5.333,0.164) (5.360,0.164) (5.387,0.165) (5.413,0.165) (5.440,0.166) (5.467,0.167) (5.493,0.168) (5.520,0.169) (5.547,0.170) (5.573,0.171) (5.600,0.173) (5.627,0.174) (5.653,0.176) (5.680,0.179) (5.707,0.181) (5.733,0.184) (5.760,0.187) (5.787,0.190) (5.813,0.193) (5.840,0.197) (5.867,0.201) (5.893,0.205) (5.920,0.209) (5.947,0.214) (5.973,0.219) (6.000,0.224) (6.027,0.229) (6.053,0.234) (6.080,0.240) (6.107,0.246) (6.133,0.251) (6.160,0.257) (6.187,0.263) (6.213,0.269) (6.240,0.276) (6.267,0.282) (6.293,0.288) (6.320,0.294) (6.347,0.300) (6.373,0.306) (6.400,0.311)};
\node[lab,anchor=west] at (6.5,0.3) {$z=0.12$};
\draw[->,black!70] (-0.3,4.5) -- (-0.3,0.0) node[pos=0.5,left,lab,align=right] {depth\\ $z$};
\node[lab,anchor=south] at (3.2,4.82) {boundary source $\phi_0$ and its bulk lifts};
\begin{scope}[xshift=8.6cm,yshift=0.1cm]
\draw[->] (0,0) -- (5.25,0) node[right,lab] {$s$};
\draw[->] (0,0) -- (0,4.3);
\draw (0.0,0) -- (0.0,-0.06) node[below,lab] {$0$};
\draw (1.25,0) -- (1.25,-0.06) node[below,lab] {$1$};
\draw (2.5,0) -- (2.5,-0.06) node[below,lab] {$2$};
\draw (3.75,0) -- (3.75,-0.06) node[below,lab] {$3$};
\draw (5.0,0) -- (5.0,-0.06) node[below,lab] {$4$};
\draw (0,0.0) -- (-0.06,0.0) node[left,lab] {$0$};
\draw (0,2.0) -- (-0.06,2.0) node[left,lab] {$0.5$};
\draw (0,4.0) -- (-0.06,4.0) node[left,lab] {$1$};
\draw[figblue!45,line width=0.9pt] plot coordinates {(0.000,4.000) (0.031,3.901) (0.062,3.805) (0.094,3.711) (0.125,3.619) (0.156,3.530) (0.188,3.443) (0.219,3.358) (0.250,3.275) (0.281,3.194) (0.312,3.115) (0.344,3.038) (0.375,2.963) (0.406,2.890) (0.438,2.819) (0.469,2.749) (0.500,2.681) (0.531,2.615) (0.562,2.551) (0.594,2.488) (0.625,2.426) (0.656,2.366) (0.688,2.308) (0.719,2.251) (0.750,2.195) (0.781,2.141) (0.812,2.088) (0.844,2.037) (0.875,1.986) (0.906,1.937) (0.938,1.889) (0.969,1.843) (1.000,1.797) (1.031,1.753) (1.062,1.710) (1.094,1.667) (1.125,1.626) (1.156,1.586) (1.188,1.547) (1.219,1.509) (1.250,1.472) (1.281,1.435) (1.312,1.400) (1.344,1.365) (1.375,1.331) (1.406,1.299) (1.438,1.267) (1.469,1.235) (1.500,1.205) (1.531,1.175) (1.562,1.146) (1.594,1.118) (1.625,1.090) (1.656,1.063) (1.688,1.037) (1.719,1.011) (1.750,0.986) (1.781,0.962) (1.813,0.938) (1.844,0.915) (1.875,0.893) (1.906,0.870) (1.938,0.849) (1.969,0.828) (2.000,0.808) (2.031,0.788) (2.062,0.768) (2.094,0.749) (2.125,0.731) (2.156,0.713) (2.188,0.695) (2.219,0.678) (2.250,0.661) (2.281,0.645) (2.312,0.629) (2.344,0.613) (2.375,0.598) (2.406,0.584) (2.438,0.569) (2.469,0.555) (2.500,0.541) (2.531,0.528) (2.563,0.515) (2.594,0.502) (2.625,0.490) (2.656,0.478) (2.688,0.466) (2.719,0.454) (2.750,0.443) (2.781,0.432) (2.812,0.422) (2.844,0.411) (2.875,0.401) (2.906,0.391) (2.938,0.381) (2.969,0.372) (3.000,0.363) (3.031,0.354) (3.062,0.345) (3.094,0.337) (3.125,0.328) (3.156,0.320) (3.188,0.312) (3.219,0.305) (3.250,0.297) (3.281,0.290) (3.313,0.283) (3.344,0.276) (3.375,0.269) (3.406,0.262) (3.438,0.256) (3.469,0.249) (3.500,0.243) (3.531,0.237) (3.562,0.231) (3.594,0.226) (3.625,0.220) (3.656,0.215) (3.688,0.209) (3.719,0.204) (3.750,0.199) (3.781,0.194) (3.813,0.189) (3.844,0.185) (3.875,0.180) (3.906,0.176) (3.938,0.171) (3.969,0.167) (4.000,0.163) (4.031,0.159) (4.062,0.155) (4.094,0.151) (4.125,0.148) (4.156,0.144) (4.188,0.140) (4.219,0.137) (4.250,0.133) (4.281,0.130) (4.312,0.127) (4.344,0.124) (4.375,0.121) (4.406,0.118) (4.438,0.115) (4.469,0.112) (4.500,0.109) (4.531,0.107) (4.562,0.104) (4.594,0.101) (4.625,0.099) (4.656,0.096) (4.688,0.094) (4.719,0.092) (4.750,0.089) (4.781,0.087) (4.812,0.085) (4.844,0.083) (4.875,0.081) (4.906,0.079) (4.938,0.077) (4.969,0.075) (5.000,0.073)};
\draw[figblue,line width=0.9pt] plot coordinates {(0.000,4.000) (0.031,3.995) (0.062,3.982) (0.094,3.964) (0.125,3.942) (0.156,3.916) (0.188,3.886) (0.219,3.855) (0.250,3.821) (0.281,3.785) (0.312,3.747) (0.344,3.708) (0.375,3.667) (0.406,3.625) (0.438,3.583) (0.469,3.539) (0.500,3.495) (0.531,3.450) (0.562,3.405) (0.594,3.359) (0.625,3.313) (0.656,3.267) (0.688,3.220) (0.719,3.173) (0.750,3.127) (0.781,3.080) (0.812,3.034) (0.844,2.987) (0.875,2.941) (0.906,2.895) (0.938,2.849) (0.969,2.803) (1.000,2.758) (1.031,2.713) (1.062,2.668) (1.094,2.624) (1.125,2.580) (1.156,2.536) (1.188,2.493) (1.219,2.450) (1.250,2.408) (1.281,2.366) (1.312,2.324) (1.344,2.283) (1.375,2.243) (1.406,2.203) (1.438,2.163) (1.469,2.125) (1.500,2.086) (1.531,2.048) (1.562,2.011) (1.594,1.974) (1.625,1.937) (1.656,1.901) (1.688,1.866) (1.719,1.831) (1.750,1.797) (1.781,1.763) (1.813,1.729) (1.844,1.697) (1.875,1.664) (1.906,1.633) (1.938,1.601) (1.969,1.570) (2.000,1.540) (2.031,1.510) (2.062,1.481) (2.094,1.452) (2.125,1.424) (2.156,1.396) (2.188,1.368) (2.219,1.341) (2.250,1.315) (2.281,1.289) (2.312,1.263) (2.344,1.238) (2.375,1.213) (2.406,1.189) (2.438,1.165) (2.469,1.142) (2.500,1.119) (2.531,1.096) (2.563,1.074) (2.594,1.052) (2.625,1.031) (2.656,1.010) (2.688,0.990) (2.719,0.969) (2.750,0.949) (2.781,0.930) (2.812,0.911) (2.844,0.892) (2.875,0.874) (2.906,0.856) (2.938,0.838) (2.969,0.821) (3.000,0.804) (3.031,0.787) (3.062,0.771) (3.094,0.755) (3.125,0.739) (3.156,0.723) (3.188,0.708) (3.219,0.694) (3.250,0.679) (3.281,0.665) (3.313,0.651) (3.344,0.637) (3.375,0.624) (3.406,0.610) (3.438,0.598) (3.469,0.585) (3.500,0.572) (3.531,0.560) (3.562,0.548) (3.594,0.537) (3.625,0.525) (3.656,0.514) (3.688,0.503) (3.719,0.492) (3.750,0.482) (3.781,0.472) (3.813,0.461) (3.844,0.452) (3.875,0.442) (3.906,0.432) (3.938,0.423) (3.969,0.414) (4.000,0.405) (4.031,0.396) (4.062,0.388) (4.094,0.379) (4.125,0.371) (4.156,0.363) (4.188,0.355) (4.219,0.348) (4.250,0.340) (4.281,0.333) (4.312,0.325) (4.344,0.318) (4.375,0.311) (4.406,0.305) (4.438,0.298) (4.469,0.291) (4.500,0.285) (4.531,0.279) (4.562,0.273) (4.594,0.267) (4.625,0.261) (4.656,0.255) (4.688,0.250) (4.719,0.244) (4.750,0.239) (4.781,0.233) (4.812,0.228) (4.844,0.223) (4.875,0.218) (4.906,0.214) (4.938,0.209) (4.969,0.204) (5.000,0.200)};
\draw[figblue!55!black,line width=0.9pt] plot coordinates {(0.000,4.000) (0.031,3.999) (0.062,3.998) (0.094,3.994) (0.125,3.990) (0.156,3.985) (0.188,3.978) (0.219,3.970) (0.250,3.961) (0.281,3.951) (0.312,3.940) (0.344,3.927) (0.375,3.914) (0.406,3.900) (0.438,3.885) (0.469,3.869) (0.500,3.852) (0.531,3.834) (0.562,3.815) (0.594,3.795) (0.625,3.775) (0.656,3.754) (0.688,3.732) (0.719,3.710) (0.750,3.687) (0.781,3.663) (0.812,3.639) (0.844,3.614) (0.875,3.588) (0.906,3.562) (0.938,3.536) (0.969,3.509) (1.000,3.481) (1.031,3.454) (1.062,3.425) (1.094,3.397) (1.125,3.368) (1.156,3.339) (1.188,3.309) (1.219,3.280) (1.250,3.250) (1.281,3.219) (1.312,3.189) (1.344,3.158) (1.375,3.128) (1.406,3.097) (1.438,3.066) (1.469,3.035) (1.500,3.003) (1.531,2.972) (1.562,2.941) (1.594,2.909) (1.625,2.878) (1.656,2.846) (1.688,2.815) (1.719,2.783) (1.750,2.752) (1.781,2.720) (1.813,2.689) (1.844,2.658) (1.875,2.626) (1.906,2.595) (1.938,2.564) (1.969,2.533) (2.000,2.502) (2.031,2.472) (2.062,2.441) (2.094,2.411) (2.125,2.380) (2.156,2.350) (2.188,2.320) (2.219,2.290) (2.250,2.261) (2.281,2.231) (2.312,2.202) (2.344,2.173) (2.375,2.144) (2.406,2.115) (2.438,2.086) (2.469,2.058) (2.500,2.030) (2.531,2.002) (2.563,1.975) (2.594,1.947) (2.625,1.920) (2.656,1.893) (2.688,1.866) (2.719,1.840) (2.750,1.814) (2.781,1.788) (2.812,1.762) (2.844,1.736) (2.875,1.711) (2.906,1.686) (2.938,1.661) (2.969,1.637) (3.000,1.613) (3.031,1.589) (3.062,1.565) (3.094,1.541) (3.125,1.518) (3.156,1.495) (3.188,1.473) (3.219,1.450) (3.250,1.428) (3.281,1.406) (3.313,1.384) (3.344,1.363) (3.375,1.342) (3.406,1.321) (3.438,1.300) (3.469,1.280) (3.500,1.260) (3.531,1.240) (3.562,1.220) (3.594,1.201) (3.625,1.181) (3.656,1.162) (3.688,1.144) (3.719,1.125) (3.750,1.107) (3.781,1.089) (3.813,1.072) (3.844,1.054) (3.875,1.037) (3.906,1.020) (3.938,1.003) (3.969,0.986) (4.000,0.970) (4.031,0.954) (4.062,0.938) (4.094,0.923) (4.125,0.907) (4.156,0.892) (4.188,0.877) (4.219,0.862) (4.250,0.848) (4.281,0.833) (4.312,0.819) (4.344,0.805) (4.375,0.792) (4.406,0.778) (4.438,0.765) (4.469,0.752) (4.500,0.739) (4.531,0.726) (4.562,0.713) (4.594,0.701) (4.625,0.689) (4.656,0.677) (4.688,0.665) (4.719,0.653) (4.750,0.642) (4.781,0.631) (4.812,0.620) (4.844,0.609) (4.875,0.598) (4.906,0.588) (4.938,0.577) (4.969,0.567) (5.000,0.557)};
\draw[figorange,line width=0.9pt,dashed] plot coordinates {(0.000,4.000) (0.031,3.998) (0.062,3.990) (0.094,3.978) (0.125,3.960) (0.156,3.938) (0.188,3.911) (0.219,3.879) (0.250,3.843) (0.281,3.803) (0.312,3.758) (0.344,3.709) (0.375,3.656) (0.406,3.599) (0.438,3.539) (0.469,3.475) (0.500,3.409) (0.531,3.339) (0.562,3.267) (0.594,3.192) (0.625,3.115) (0.656,3.036) (0.688,2.956) (0.719,2.874) (0.750,2.791) (0.781,2.707) (0.812,2.622) (0.844,2.536) (0.875,2.451) (0.906,2.365) (0.938,2.279) (0.969,2.194) (1.000,2.109) (1.031,2.025) (1.062,1.942) (1.094,1.860) (1.125,1.779) (1.156,1.700) (1.188,1.622) (1.219,1.546) (1.250,1.472) (1.281,1.399) (1.312,1.328) (1.344,1.259) (1.375,1.193) (1.406,1.128) (1.438,1.066) (1.469,1.006) (1.500,0.948) (1.531,0.892) (1.562,0.838) (1.594,0.787) (1.625,0.738) (1.656,0.691) (1.688,0.646) (1.719,0.604) (1.750,0.563) (1.781,0.525) (1.813,0.489) (1.844,0.454) (1.875,0.422) (1.906,0.391) (1.938,0.362) (1.969,0.335) (2.000,0.309) (2.031,0.285) (2.062,0.263) (2.094,0.242) (2.125,0.222) (2.156,0.204) (2.188,0.187) (2.219,0.171) (2.250,0.157) (2.281,0.143) (2.312,0.131) (2.344,0.119) (2.375,0.108) (2.406,0.098) (2.438,0.089) (2.469,0.081) (2.500,0.073) (2.531,0.066) (2.563,0.060) (2.594,0.054) (2.625,0.049) (2.656,0.044) (2.688,0.039) (2.719,0.035) (2.750,0.032) (2.781,0.028) (2.812,0.025) (2.844,0.023) (2.875,0.020) (2.906,0.018) (2.938,0.016) (2.969,0.014) (3.000,0.013) (3.031,0.011) (3.062,0.010) (3.094,0.009) (3.125,0.008) (3.156,0.007) (3.188,0.006) (3.219,0.005) (3.250,0.005) (3.281,0.004) (3.313,0.004) (3.344,0.003) (3.375,0.003) (3.406,0.002) (3.438,0.002) (3.469,0.002) (3.500,0.002) (3.531,0.001) (3.562,0.001) (3.594,0.001) (3.625,0.001) (3.656,0.001) (3.688,0.001) (3.719,0.001) (3.750,0.000) (3.781,0.000) (3.813,0.000) (3.844,0.000) (3.875,0.000) (3.906,0.000) (3.938,0.000) (3.969,0.000) (4.000,0.000) (4.031,0.000) (4.062,0.000) (4.094,0.000) (4.125,0.000) (4.156,0.000) (4.188,0.000) (4.219,0.000) (4.250,0.000) (4.281,0.000) (4.312,0.000) (4.344,0.000) (4.375,0.000) (4.406,0.000) (4.438,0.000) (4.469,0.000) (4.500,0.000) (4.531,0.000) (4.562,0.000) (4.594,0.000) (4.625,0.000) (4.656,0.000) (4.688,0.000) (4.719,0.000) (4.750,0.000) (4.781,0.000) (4.812,0.000) (4.844,0.000) (4.875,0.000) (4.906,0.000) (4.938,0.000) (4.969,0.000) (5.000,0.000)};
\node[lab,anchor=south] at (2.5,4.32) {radial profiles $f_\nu(s)$};
\begin{scope}[shift={(3.0,2.35)}]
\draw[figblue!45,line width=0.9pt] (0,1.5) -- (0.5,1.5) node[right,lab,text=black] {$\nu=\tfrac12$};
\draw[figblue,line width=0.9pt] (0,1.05) -- (0.5,1.05) node[right,lab,text=black] {$\nu=1$};
\draw[figblue!55!black,line width=0.9pt] (0,0.6) -- (0.5,0.6) node[right,lab,text=black] {$\nu=2$};
\draw[figorange,line width=0.9pt,dashed] (0,0.15) -- (0.5,0.15) node[right,lab,text=black] {$e^{-s^2}$};
\end{scope}
\end{scope}
\end{tikzpicture}
